Simultaneous Survey of Water and Class I Methanol Masers toward Red MSX Sources

We report simultaneous single-dish surveys of 22 GHz H2O and 44 and 95 GHz class I CH3OH masers toward 299 Red MSX Sources in the protostellar stage. The detection rates are 45% at 22 GHz, 28% at 44 GHz, and 23% at 95 GHz. There are 15, 53, and 51 new discoveries at 22, 44, and 95 GHz, respectively. We detect high-velocity (>30 km/s) features in 27 H2O maser sources. The 95 GHz maser emission is detected only in 44 GHz maser sources. The two transitions show strong correlations in the peak velocity, peak flux density, and isotropic maser luminosity, indicating that they are likely generated in the same sites by the same mechanisms. The 44 GHz masers have much narrower distributions than 22 GHz masers in the relative peak velocity and velocity range, while 6.7 GHz class II CH3OH masers have distributions intermediate between the two. The maser luminosity significantly correlates with the parental clump mass, while it correlates well with the bolometric luminosity of the central protostar only when data of the low-mass regime from the literature are added. Comparison with the results of previous maser surveys toward massive star-forming regions suggests that the detection rates of 22 and 44 GHz masers tend to increase as the central objects evolve. This is contrary to the trends found in low- and intermediate-mass star-forming regions. Thus the occurrence of both masers might depend on the surrounding environments as well as on the evolution of the central object.

==> (inline-0) <==
\begin{deluxetable}{ccccrrrcccc}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Summary of Target Sources \label{tbl_source}}
\tablehead{
\colhead{RMS\tablenotemark{a}} & \colhead{MSX} & \colhead{R.A.}   & \colhead{Decl.}  &
\colhead{Distance} & \colhead{$L_{\rm{bol}}$} & \colhead{$V_{\rm{sys}}$\tablenotemark{b}}& \multicolumn{3}{c}{Detection\tablenotemark{c}} & \colhead{MMB} \\
\cline{8-10}
\colhead{ID} & \colhead{name} & \colhead{(J2000.0)} & \colhead{(J2000.0)} & \colhead{(kpc)} &\colhead{($L_\odot$)} &\colhead{(\kms)} 
& \colhead{22 GHz} & \colhead{44 GHz} & \colhead{95 GHz} & \colhead{Coverage}}
\startdata
4  & G118.6172-01.3312  & 00:15:27.83  & +61:14:18.9  &   2.8 &    4900 & -39.20 & Y\tablenotemark{11,\rm{d}}  & n  & n  & ... \\
7  & G120.1483+03.3745  & 00:23:57.04  & +66:05:51.5  &   5.6 &   21000 & -68.90 & y\tablenotemark{4}  & n  & n  & ... \\
11  & G121.3479-03.3705  & 00:38:59.37  & +59:27:48.2  &   3.0 &    1100 & -41.90 & n  & n  & n  & ... \\
12  & G122.4459-00.7815  & 00:47:17.05  & +62:05:09.3  &   3.1 &    1600 & -42.80 & n\tablenotemark{e}  & n  & n  & ... \\
14  & G123.2836+03.0307  & 00:54:52.79  & +65:53:57.4  &   4.9 &    4300 & -62.10 & n  & n  & n  & ... \\
15  & G123.8059-01.7805  & 00:58:39.99  & +61:04:43.0  &   2.1 &    2400 & -31.90 & n  & n  & n  & ... \\
16  & G124.0144-00.0267  & 01:00:55.41  & +62:49:30.4  &   3.1 &    1800 & -43.40 & n  & n  & n  & ... \\
18\tablenotemark{H}  & G125.6045+02.1038B  & 01:16:36.21  & +64:50:38.4  &   4.1 &    8400 & -53.70 & y\tablenotemark{4,\rm{d}}  & n  & n  & ... \\
20  & G125.7795+01.7285  & 01:17:53.03  & +64:27:14.3  &   5.2 &    5400 & -64.50 & n  & n  & n  & ... \\
23  & G126.7144-00.8220  & 01:23:33.17  & +61:48:48.2  &   0.7 &    2600 & -13.90 & n  & n  & n  & ... \\
35\tablenotemark{H}  & G133.6945+01.2166A  & 02:25:30.99  & +62:06:20.9  &   2.0 &   45000 & -43.40 & y\tablenotemark{4,11}  & Y  & Y  & ... \\
37  & G133.7150+01.2155  & 02:25:40.77  & +62:05:52.4  &   2.0 &  140000 & -39.20 & y\tablenotemark{1,4,6,11}  & n  & n  & ... \\
46  & G134.2792+00.8561  & 02:29:01.93  & +61:33:30.5  &   2.0 &    5200 & -51.20 & y\tablenotemark{1,\rm{d}}  & n  & n  & ... \\
49  & G135.2774+02.7981  & 02:43:28.64  & +62:57:08.7  &   6.0 &   29000 & -71.50 & y\tablenotemark{4,6,11}  & n  & n  & ... \\
50  & G136.3542+00.9543  & 02:45:10.70  & +60:49:38.0  &   5.5 &    3700 & -61.50 & n\tablenotemark{e}  & n  & n  & ... \\
53  & G136.3833+02.2666  & 02:50:08.57  & +61:59:52.1  &   3.2 &    7800 & -42.40 & y\tablenotemark{11}  & n  & n  & ... \\
54  & G136.5370+02.8934  & 02:53:43.47  & +62:29:23.2  &   3.9 &    1200 & -48.00 & n  & n  & n  & ... \\
56  & G138.2957+01.5552  & 03:01:31.32  & +60:29:13.2  &   2.9 &   17000 & -38.00 & n  & n  & n  & ... \\
58\tablenotemark{H}  & G139.9091+00.1969A  & 03:07:24.52  & +58:30:43.3  &   3.2 &   21000 & -39.80 & y\tablenotemark{6,11}  & n  & n  & ... \\
61  & G143.8118-01.5699  & 03:24:50.95  & +54:57:32.7  &   2.4 &    9200 & -31.10 & Y\tablenotemark{11,\rm{d}}  & n  & n  & ... \\
63  & G141.9996+01.8202  & 03:27:38.76  & +58:47:00.1  &   0.8 &    5500 & -13.10 & y\tablenotemark{1,6,11}  & n  & n  & ... \\
65  & G145.1975+02.9870  & 03:52:27.32  & +57:48:31.7  &   6.5 &    4500 & -58.60 & n  & n  & n  & ... \\
66  & G148.1201+00.2928  & 03:56:15.36  & +53:52:13.0  &   3.2 &    3400 & -34.60 & n  & n  & n  & ... \\
71  & G151.6120-00.4575  & 04:10:11.86  & +50:59:54.4  &   6.4 &   61000 & -49.70 & n\tablenotemark{e}  & n  & n  & ... \\
84  & G160.1452+03.1559  & 05:01:39.89  & +47:07:21.7  &   1.9 &    2100 & -16.50 & y\tablenotemark{4,6,11}  & n  & n  & ... \\
88  & G168.0627+00.8221  & 05:17:13.69  & +39:22:19.4  &   2.0 &    1700 & -25.00 & y\tablenotemark{1,4,6,11}  & n  & n  & ... \\
90\tablenotemark{\dagger}  & G176.4661-01.6758  & 05:30:20.82  & +31:01:28.7  &   2.0 &    1200 & -18.90 & n\tablenotemark{e}  & n  & n  & ... \\
91  & G174.1974-00.0763  & 05:30:46.06  & +33:47:54.1  &   2.0 &    5900 &  -3.50 & y\tablenotemark{1,4,6,11}  & y\tablenotemark{12}  & Y  & ... \\
97  & G177.7291-00.3358  & 05:38:47.16  & +30:41:18.1  &   2.0 &    2300 & -16.10 & n  & n  & n  & ... \\
106  & G173.6339+02.8218  & 05:41:11.02  & +35:50:01.7  &   2.0 &    5400 & -19.70 & Y\tablenotemark{4,11,\rm{d}}  & n  & n  & ... \\
110  & G178.7540+01.1609  & 05:47:12.27  & +30:36:12.2  &   2.0 &    2100 & -18.00 & n  & n  & n  & ... \\
111  & G184.8704-01.7329  & 05:50:13.89  & +23:52:17.7  &   2.0 &    2000 &   2.30 & n  & n  & n  & ... \\
113  & G188.9696-01.9380  & 05:58:24.43  & +20:13:57.6  &   2.0 &    1900 &  -1.20 & y\tablenotemark{1,3,6}  & n  & n  & y \\
114  & G178.8454+04.2936  & 06:00:04.99  & +32:06:31.8  &   1.1 &    2200 &   0.60 & n  & n  & n  & ... \\
119  & G189.0307+00.7821  & 06:08:40.52  & +21:31:00.4  &   2.0 &   24000 &   2.50 & n  & n  & n  & y \\
120  & G189.0323+00.8092  & 06:08:46.73  & +21:31:44.1  &   2.0 &   11000 &   1.90 & n  & n  & n  & y \\
121  & G188.9479+00.8871  & 06:08:53.40  & +21:38:28.1  &   1.8 &    2200 &   3.10 & y\tablenotemark{1,4,6}  & Y  & Y  & y \\
124  & G188.8120+01.0686  & 06:09:17.90  & +21:50:49.9  &   2.0 &     664 &  -0.30 & n\tablenotemark{\rm{f}}  & n  & n  & y \\
125\tablenotemark{H}  & G189.8557+00.5011A  & 06:09:19.82  & +20:39:31.5  &   2.0 &    1622 &   8.20 & Y\tablenotemark{6,8}  & n  & n  & y \\
128  & G192.9089-00.6259  & 06:11:23.74  & +17:26:28.5  &   2.0 &    1400 &  22.60 & n  & n  & n  & y \\
131  & G192.6005-00.0479  & 06:12:54.01  & +17:59:23.1  &   2.0 &   45000 &   7.40 & y\tablenotemark{1,4,6}  & y\tablenotemark{7,12}  & Y  & y \\
133  & G194.9349-01.2224  & 06:13:16.14  & +15:22:43.3  &   2.0 &    3000 &  15.90 & Y\tablenotemark{6,8}  & y\tablenotemark{12}  & Y  & y \\
135  & G196.4542-01.6777  & 06:14:37.06  & +13:49:36.4  &   5.3 &   94000 &  18.00 & y\tablenotemark{1,4,6}  & n  & n  & y \\
136  & G196.1620-01.2546  & 06:15:34.71  & +14:17:03.2  &   1.5 &    2400 &  10.80 & n  & n  & n  & y \\
140  & G201.3419+00.2914  & 06:31:06.92  & +10:26:04.9  &  0.8\tablenotemark{ g } &    1100 &  -1.40 & n  & n  & n  & y \\
141\tablenotemark{H}  & G206.7804-01.9395B  & 06:33:16.21  & +04:34:53.0  &   1.2 &     912 &  14.00 & n  & n  & n  & y \\
145  & G212.2344-03.5038  & 06:37:41.59  & -00:58:37.7  &   5.0 &    2500 &  46.60 & y\tablenotemark{4}  & n  & n  & ... \\
146  & G203.7637+01.2705  & 06:39:09.95  & +08:44:09.7  &   0.8 &     483 &   9.50 & n  & n  & n  & y \\
149  & G203.3166+02.0564  & 06:41:10.15  & +09:29:33.6  &   0.6 &    1100 &   7.40 & y\tablenotemark{1,6}  & y\tablenotemark{7,12}  & Y  & ... \\
151  & G211.8957-01.2025  & 06:45:16.00  & +00:22:24.9  &   4.8 &    5800 &  45.00 & n  & n  & n  & y \\
153  & G212.0641-00.7395  & 06:47:13.36  & +00:26:06.5  &   4.7 &   16000 &  45.00 & y\tablenotemark{4,6}  & Y  & Y  & y \\
154\tablenotemark{Y}  & G214.4934-01.8103A  & 06:47:50.26  & -02:12:51.3  &   2.1 &    1980 &  26.80 & n  & n  & n  & y \\
155  & G215.8902-02.0094  & 06:49:40.23  & -03:32:52.4  &   6.1 &    4100 &  57.60 & n  & n  & n  & ... \\
156  & G217.6047-02.6170  & 06:50:37.41  & -05:21:00.9  &   6.8 &    4200 &  63.30 & n  & n  & n  & ... \\
157  & G211.5350+01.0053  & 06:52:28.23  & +01:42:06.5  &   4.8 &    7400 &  44.80 & n  & n  & n  & y \\
158  & G213.9180+00.3786  & 06:54:35.14  & -00:42:17.8  &   3.9 &    1200 &  41.60 & n  & n  & n  & y \\
160  & G212.9626+01.2954  & 06:56:06.32  & +00:33:47.7  &   4.2 &    1300 &  42.50 & n  & n  & n  & y \\
167  & G217.3020-00.0567  & 06:59:13.13  & -03:54:53.2  &   1.3 &     799 &  26.70 & n  & n  & n  & y \\
172\tablenotemark{Y}  & G218.0230-00.3139A  & 06:59:37.48  & -04:40:23.5  &   1.9 &    3000 &  25.70 & n  & n  & n  & y \\
174  & G221.9605-01.9926  & 07:00:50.94  & -08:56:30.1  &   3.2 &    5500 &  41.10 & n  & n  & n  & y \\
175  & G220.4587-00.6081  & 07:03:03.06  & -06:58:25.9  &   2.2 &    2100 &  29.60 & y\tablenotemark{1,4,11}  & n  & n  & y \\
176  & G224.6065-02.5563  & 07:03:43.16  & -11:33:06.2  &   0.8 &    1200 &  13.80 & n  & n  & n  & ... \\
181  & G224.6075-01.0063  & 07:09:20.55  & -10:50:28.1  &   1.0 &     596 &  16.20 & n\tablenotemark{e}  & n  & n  & y \\
184  & G232.0766-02.2767  & 07:18:59.91  & -18:02:41.6  &   3.0 &    5000 &  42.10 & n\tablenotemark{e}  & n  & n  & ... \\
188  & G231.7986-01.9682  & 07:19:35.93  & -17:39:18.0  &   3.2 &    5600 &  43.50 & n  & n  & n  & y \\
189  & G229.5711+00.1525  & 07:23:01.80  & -14:41:32.2  &   4.1 &    4700 &  52.80 & y\tablenotemark{4,6,8,11}  & n  & n  & y \\
193  & G233.8306-00.1803  & 07:30:16.72  & -18:35:49.1  &   3.3 &   13000 &  44.60 & n  & n  & n  & y \\
196  & G232.6207+00.9959  & 07:32:09.73  & -16:58:13.4  &   1.7 &   11000 &  16.60 & n  & n  & n  & y \\
203\tablenotemark{Y}  & G236.8158+01.9821A  & 07:44:28.02  & -20:08:31.2  &   4.0 &    3600 &  52.80 & y\tablenotemark{4,6,8,11}  & n  & n  & y \\
205  & G242.9402-00.4501  & 07:48:43.25  & -26:39:30.9  &   5.1 &    3200 &  63.50 & n  & n  & n  & y \\
2360  & G010.5067+02.2285  & 18:00:34.53  & -18:45:17.9  &   2.9 &    1700 &  21.80 & y\tablenotemark{6,8,11}  & n  & n  & ... \\
2384  & G011.9019+00.7265  & 18:08:58.78  & -18:16:29.8  &   2.9 &     502 &  24.30 & n  & n  & n  & y \\
2389  & G010.8856+00.1221  & 18:09:07.98  & -19:27:24.0  &   2.7 &    5500 &  19.70 & y\tablenotemark{4,11,14}  & n  & n  & y \\
2434\tablenotemark{Y}  & G012.8909+00.4938A  & 18:11:51.13  & -17:31:21.1  &   2.4 &   20600 &  33.80 & y\tablenotemark{1,4,9,11,14}  & y\tablenotemark{7}  & y\tablenotemark{13}  & y \\
2437  & G012.0260-00.0317  & 18:12:01.88  & -18:31:55.7  &  11.1 &   35000 & 110.80 & n  & n  & n  & y \\
2445\tablenotemark{H}  & G012.1993-00.0342B  & 18:12:23.43  & -18:22:51.0  &  12.0 &  143000 &  50.90 & n\tablenotemark{e}  & Y  & y\tablenotemark{10}  & y \\
2489\tablenotemark{H}  & G013.1840-00.1069A  & 18:14:38.98  & -17:33:07.5  &  11.9 &   32000 &  54.40 & n  & n  & n  & y \\
2490  & G012.9090-00.2607  & 18:14:39.56  & -17:52:02.3  &   2.4 &   32000 &  36.70 & y\tablenotemark{4,9,11,14}  & Y  & y\tablenotemark{10}  & y \\
2491  & G013.3310-00.0407  & 18:14:41.80  & -17:23:27.7  &   4.5 &    3700 &  54.70 & n  & Y  & n  & y \\
2512  & G016.7122+01.3119  & 18:16:26.38  & -13:46:24.4  &   2.1 &    1800 &  20.30 & n  & n  & n  & y \\
2529  & G014.6087+00.0127  & 18:17:02.71  & -16:14:28.0  &   2.6 &    4900 &  24.40 & y\tablenotemark{4,9,11,14}  & y\tablenotemark{12}  & Y  & y \\
2535  & G015.0939+00.1913  & 18:17:20.87  & -15:43:45.9  &   2.9 &    1600 &  29.90 & y\tablenotemark{8,11,14}  & Y  & n  & y \\
2536  & G013.6562-00.5997  & 18:17:24.38  & -17:22:14.8  &   4.1 &   14000 &  47.40 & y\tablenotemark{4,11,14}  & y\tablenotemark{7,12}  & Y  & y \\
2540  & G014.0329-00.5155  & 18:17:50.63  & -16:59:57.3  &   1.1 &    1000 &  20.30 & n  & n  & n  & y \\
2545  & G018.3412+01.7681  & 18:17:58.11  & -12:07:24.8  &   2.8 &   22000 &  33.10 & y\tablenotemark{4,6,11,14}  & n\tablenotemark{\rm{f}}  & n  & y \\
2547  & G016.9270+00.9599  & 18:18:08.62  & -13:45:07.0  &   2.1 &    7600 &  20.90 & y\tablenotemark{4,8,11}  & Y  & Y  & y \\
2577  & G016.9512+00.7806  & 18:18:50.31  & -13:48:53.9  &   2.4 &     945 &  24.90 & n  & n  & n  & y \\
2583\tablenotemark{H}  & G017.0332+00.7476A  & 18:19:07.33  & -13:45:23.6  &   2.4 &    2734 &  24.90 & n\tablenotemark{e}  & n  & n  & y \\
2584  & G010.8411-02.5919  & 18:19:12.09  & -20:47:30.9  &   1.9 &   24000 &  12.30 & y\tablenotemark{4,6,9,11}  & y\tablenotemark{7,12}  & Y  & ... \\
2586  & G014.4335-00.6969  & 18:19:18.21  & -16:43:56.1  &   1.1 &    1300 &  17.50 & n  & n  & n  & y \\
2591\tablenotemark{Y}  & G017.4507+00.8118A  & 18:19:41.88  & -13:21:35.4  &   2.1 &    2084 &  21.30 & n  & Y  & Y  & y \\
2611  & G014.9958-00.6732  & 18:20:19.47  & -16:13:29.8  &   2.0 &   13000 &  19.40 & y\tablenotemark{8,11}  & Y  & Y  & y \\
2642  & G015.1288-00.6717  & 18:20:34.60  & -16:06:28.2  &   2.0 &   12000 &  19.00 & n\tablenotemark{e}  & n  & n  & y \\
2645  & G016.9261+00.2854  & 18:20:35.44  & -14:04:13.9  &   2.4 &    1300 &  24.20 & y\tablenotemark{11}  & n  & n  & y \\
2659  & G016.7981+00.1264  & 18:20:55.28  & -14:15:30.8  &   1.7 &     956 &  15.20 & n  & n  & n  & y \\
2690  & G017.6380+00.1566  & 18:22:26.37  & -13:30:12.0  &   2.2 &  100000 &  22.10 & y\tablenotemark{4,6,11,14}  & n  & n  & y \\
2698\tablenotemark{Y}  & G017.9642+00.0798A  & 18:23:20.94  & -13:15:05.5  &   2.2 &    2835 &  22.60 & y\tablenotemark{11}  & n  & n  & y \\
2716\tablenotemark{H}  & G018.6608+00.0372A  & 18:24:50.24  & -12:39:22.4  &  11.0 &   22300 &  81.10 & y\tablenotemark{11,14}  & Y  & y\tablenotemark{10}  & y \\
2739  & G018.3706-00.3818  & 18:25:48.36  & -13:06:29.2  &   3.5 &    5200 &  44.60 & n\tablenotemark{e}  & n  & n  & y \\
2757  & G019.8922+00.1023  & 18:26:57.37  & -11:32:09.6  &   3.4 &    3700 &  45.90 & n\tablenotemark{e}  & n  & n  & y \\
2760  & G018.8319-00.4788  & 18:27:02.34  & -12:44:38.3  &   4.5 &    4300 &  65.20 & n  & Y  & n  & y \\
2785  & G019.9386-00.2079  & 18:28:10.03  & -11:38:21.8  &   4.2 &    3400 &  63.40 & n  & n  & n  & y \\
2788  & G019.9224-00.2577  & 18:28:18.96  & -11:40:36.7  &   4.3 &    3100 &  64.90 & n\tablenotemark{e}  & Y  & y\tablenotemark{13}  & y \\
2799\tablenotemark{Y}  & G020.7617-00.0638B  & 18:29:12.11  & -10:50:36.2  &  11.8 &   62000 &  56.90 & y\tablenotemark{11}  & Y  & Y  & y \\
2810  & G016.8689-02.1552  & 18:29:24.23  & -15:15:48.3  &   2.0 &    6600 &  18.60 & y\tablenotemark{1,4,6,11}  & y\tablenotemark{7,12}  & y\tablenotemark{2}  & ... \\
2817  & G028.5483+03.7649  & 18:30:01.36  & -02:10:25.6  &   0.7 &     132 &   6.70 & n  & n  & n  & ... \\
2821  & G021.5624-00.0329  & 18:30:36.06  & -10:07:11.0  &   9.7 &   48000 & 113.60 & y\tablenotemark{11}  & n  & n  & y \\
2822\tablenotemark{H}  & G021.3570-00.1795B  & 18:30:44.95  & -10:22:12.6  &  10.5 &   47000 &  91.20 & n  & n  & n  & y \\
2837  & G022.3554+00.0655  & 18:31:44.08  & -09:22:18.5  &   4.9 &   11000 &  84.20 & y\tablenotemark{4,9,11}  & Y  & Y  & y \\
2844  & G023.3891+00.1851  & 18:33:14.32  & -08:23:57.4  &   4.5 &   24000 &  75.50 & n\tablenotemark{e}  & Y  & Y  & y \\
2846  & G023.8176+00.3841  & 18:33:19.54  & -07:55:37.8  &   4.5 &    3900 &  76.50 & y\tablenotemark{11}  & Y  & y\tablenotemark{10}  & y \\
2853  & G026.4207+01.6858  & 18:33:30.55  & -05:01:02.0  &   2.9 &   19000 &  42.20 & y\tablenotemark{4,6,11}  & n  & n  & y \\
2858\tablenotemark{H}  & G024.0946+00.4565B  & 18:33:34.67  & -07:38:49.0  &   5.2 &    2497 &  94.10 & n  & n  & n  & y \\
2879  & G025.6498+01.0491  & 18:34:20.89  & -05:59:42.5  &   3.0 &   41000 &  42.80 & y\tablenotemark{1,4,6,9,11}  & y\tablenotemark{12}  & Y  & y \\
2881\tablenotemark{H}  & G026.3819+01.4057A  & 18:34:25.67  & -05:10:50.2  &   2.9 &   21400 &  42.10 & y\tablenotemark{4,6,11}  & n  & n  & y \\
2901  & G023.6566-00.1273  & 18:34:51.56  & -08:18:21.6  &   3.2 &   10000 &  80.40 & n  & n  & n  & y \\
2920  & G024.7320+00.1530  & 18:35:50.91  & -07:13:27.2  &   7.7 &   12000 & 108.90 & Y\tablenotemark{11,\rm{d}}  & Y  & n  & y \\
2963\tablenotemark{Y}  & G026.4958+00.7105A  & 18:37:07.30  & -05:23:58.2  &  11.8 &   22300 &  48.60 & n  & Y  & Y  & y \\
2966\tablenotemark{E}  & G025.4118+00.1052B  & 18:37:16.99  & -06:38:24.3  &   5.2 &   10493 &  95.30 & n  & y\tablenotemark{12}  & Y  & y \\
2967  & G024.6343-00.3233  & 18:37:22.68  & -07:31:41.5  &   3.0 &    6800 &  42.80 & n  & n  & n  & y \\
2970\tablenotemark{H}  & G025.3953+00.0336B  & 18:37:30.30  & -06:41:17.8  &  16.3 &  310000 & -13.00 & y\tablenotemark{8,11}  & n  & n  & y \\
2978  & G029.8129+02.2195  & 18:37:50.54  & -01:45:37.5  &   3.0 &    1300 &  45.40 & y\tablenotemark{4,11}  & n  & n  & ... \\
2994  & G026.2020+00.2262  & 18:38:18.51  & -05:52:57.4  &   7.5 &    3600 & 112.40 & n  & n  & n  & y \\
3003\tablenotemark{H}  & G025.4948-00.2990A  & 18:38:52.85  & -06:45:07.8  & ...  & ...  & ...  & n  & n  & n  & y \\
3028\tablenotemark{H}  & G026.5254-00.2667A  & 18:40:40.25  & -05:49:12.9  &   7.5 &    9144 & 105.80 & Y\tablenotemark{11,\rm{d}}  & n  & n  & y \\
3032\tablenotemark{H}  & G027.1852-00.0812B  & 18:41:13.26  & -05:08:57.7  &  13.0 &  280000 &  25.80 & y\tablenotemark{4,11}  & n  & n  & y \\
3044  & G027.7571+00.0500  & 18:41:47.98  & -04:34:52.9  &   5.4 &   13000 &  99.60 & n  & n  & n  & y \\
3049  & G028.3373+00.1189  & 18:42:37.10  & -04:02:02.1  &   4.6 &    7600 &  81.00 & n\tablenotemark{\rm{f}}  & Y  & Y  & y \\
3051  & G028.2325+00.0394  & 18:42:42.50  & -04:09:45.9  &   7.4 &    8600 & 107.10 & n\tablenotemark{e}  & n  & n  & y \\
3056  & G027.7954-00.2772  & 18:43:02.25  & -04:41:48.8  &   3.1 &    5100 &  45.90 & n  & n  & n  & y \\
3075  & G028.8621+00.0657  & 18:43:46.24  & -03:35:29.2  &   7.4 &   94000 & 103.10 & y\tablenotemark{4,11}  & Y  & Y  & y \\
3077\tablenotemark{D}  & G028.3046-00.3871A  & 18:44:21.96  & -04:17:39.5  &  10.0 &  191000 &  85.50 & n\tablenotemark{e}  & n  & n  & y \\
3094  & G030.9727+00.5620  & 18:45:51.68  & -01:29:13.0  &  12.6 &   27000 &  23.70 & y\tablenotemark{11}  & n  & n  & y \\
3099  & G029.8620-00.0444  & 18:45:59.55  & -02:45:06.5  &   4.9 &   28000 & 101.20 & n  & Y  & n  & y \\
3105  & G029.8390-00.0980  & 18:46:08.44  & -02:47:45.2  &   4.9 &    3300 &  99.20 & n  & n  & n  & y \\
3117\tablenotemark{\dagger}  & G030.2971+00.0549  & 18:46:25.79  & -02:19:13.7  &   4.9 &    3300 & 108.10 & n\tablenotemark{e}  & n  & n  & y \\
3119  & G030.8185+00.2729  & 18:46:36.58  & -01:45:22.4  &   4.9 &    8800 &  97.50 & n  & n  & n  & y \\
3126  & G030.1981-00.1691  & 18:47:03.06  & -02:30:36.1  &   4.9 &   30000 & 103.10 & n  & n  & n  & y \\
3145  & G029.5904-00.6144  & 18:47:31.65  & -03:15:13.8  &   4.4 &    2600 &  76.50 & y\tablenotemark{11}  & n  & n  & y \\
3146\tablenotemark{H}  & G030.9585+00.0862B  & 18:47:31.83  & -01:42:59.6  &  11.7 &   70000 &  39.60 & Y\tablenotemark{4,11}  & n  & n  & y \\
3155  & G030.5942-00.1273  & 18:47:37.53  & -02:08:19.6  &   4.9 &    2000 &  84.50 & n  & n  & n  & y \\
3158  & G030.4117-00.2277  & 18:47:38.95  & -02:20:51.8  &   4.9 &    2500 & 104.80 & y\tablenotemark{8,11}  & Y  & n  & y \\
3186  & G030.9959-00.0771  & 18:48:10.65  & -01:45:25.3  &   4.9 &    1700 &  81.20 & n\tablenotemark{e}  & Y  & n  & y \\
3187\tablenotemark{H}  & G031.2803+00.0615A  & 18:48:12.38  & -01:26:30.3  &   4.9 &   56000 & 109.00 & y\tablenotemark{11}  & Y  & Y  & y \\
3205  & G032.0451+00.0589  & 18:49:36.56  & -00:45:45.4  &   4.9 &   24000 &  95.30 & y\tablenotemark{4,11}  & Y  & Y  & y \\
3212  & G032.0518-00.0902  & 18:50:09.25  & -00:49:29.1  &   4.2 &    3400 &  70.20 & n  & n  & n  & y \\
3221\tablenotemark{H}  & G032.9957+00.0415A  & 18:51:24.45  & +00:04:34.0  &   9.2 &   34000 &  83.80 & n\tablenotemark{e}  & y\tablenotemark{12}  & n  & y \\
3223  & G033.3891+00.1989  & 18:51:33.82  & +00:29:51.0  &   5.0 &   13000 &  85.30 & n\tablenotemark{e}  & n  & n  & y \\
3236  & G033.3933+00.0100  & 18:52:14.63  & +00:24:52.6  &   7.0 &   17000 & 103.60 & y\tablenotemark{11}  & Y  & n  & y \\
3241  & G033.5237+00.0198  & 18:52:26.74  & +00:32:08.9  &   7.0 &   13000 & 103.50 & n  & Y  & Y  & y \\
3254  & G034.8211+00.3519  & 18:53:37.88  & +01:50:30.5  &   3.5 &   24000 &  56.90 & n\tablenotemark{e}  & n  & n  & y \\
3261  & G034.0126-00.2832  & 18:54:25.05  & +00:49:56.6  &  12.9 &   31000 &  11.80 & n  & n  & n  & y \\
3263  & G034.0500-00.2977  & 18:54:32.29  & +00:51:32.9  &  12.9 &   23000 &  11.50 & n  & n  & n  & y \\
3265  & G035.3449+00.3474  & 18:54:36.14  & +02:18:20.2  &   6.8 &   24000 &  94.30 & n  & n  & n  & y \\
3266  & G034.7569+00.0247  & 18:54:40.72  & +01:38:06.8  &   4.6 &   12000 &  76.90 & n  & n  & n  & y \\
3279  & G035.8546+00.2663  & 18:55:49.27  & +02:43:20.3  &   2.0 &    1600 &  29.20 & n  & n  & n  & y \\
3282\tablenotemark{H}  & G040.5451+02.5961B  & 18:56:04.57  & +07:57:29.2  &   2.3 &   40000 &  33.10 & n\tablenotemark{\rm{f}}  & n  & n  & ... \\
3291  & G034.7123-00.5946  & 18:56:48.26  & +01:18:47.1  &   2.9 &    9700 &  44.50 & n  & n  & n  & y \\
3292\tablenotemark{H}  & G036.9194+00.4825A  & 18:56:59.78  & +03:46:03.9  &  15.8 &   26100 & -30.50 & Y\tablenotemark{11,\rm{d}}  & n  & n  & y \\
3304  & G037.4974+00.5301  & 18:57:53.37  & +04:18:17.5  &  12.8 &     923 &  10.90 & y\tablenotemark{4,11}  & Y  & Y  & y \\
3308  & G035.1979-00.7427  & 18:58:12.99  & +01:40:31.2  &   2.2 &   35000 &  33.70 & y\tablenotemark{4,6,11,\rm{h}}  & y\tablenotemark{12}  & y\tablenotemark{10}  & y \\
3314  & G037.5536+00.2008  & 18:59:09.94  & +04:12:15.6  &   6.7 &  120000 &  85.10 & y\tablenotemark{11}  & Y  & Y  & y \\
3316\tablenotemark{H}  & G037.3412-00.0600A  & 18:59:42.28  & +03:53:49.1  &   9.8 &   25400 &  55.80 & n  & n  & n  & y \\
3319  & G036.8780-00.4728  & 19:00:19.81  & +03:17:42.9  &   3.8 &    5200 &  60.90 & n\tablenotemark{e}  & n  & n  & y \\
3335\tablenotemark{H}  & G038.1208-00.2262B  & 19:01:44.15  & +04:30:37.7  &   6.6 &   10400 &  82.30 & n  & n  & n  & y \\
3336  & G035.3778-01.6405  & 19:01:44.54  & +01:25:39.6  &   3.3 &    5900 &  43.60 & n  & n  & n  & y \\
3360  & G038.9365-00.4592  & 19:04:03.67  & +05:07:53.2  &   2.8 &    1500 &  41.90 & y\tablenotemark{11}  & Y  & n  & y \\
3371\tablenotemark{D}  & G039.9284-00.3741A  & 19:05:35.27  & +06:03:01.3  &   9.0 &    7713 &  60.00 & n  & n  & n  & y \\
3373  & G040.2849-00.2378  & 19:05:45.66  & +06:25:52.3  &   6.4 &    5300 &  72.40 & Y\tablenotemark{11,\rm{d}}  & n\tablenotemark{\rm{f}}  & n  & y \\
3381  & G039.4943-00.9933  & 19:06:59.68  & +05:22:53.4  &   3.5 &    8700 &  53.40 & n  & n  & n  & y \\
3382\tablenotemark{Y}  & G042.0977+00.3521A  & 19:07:00.50  & +08:18:44.1  &  10.9 &   62000 &  20.80 & y\tablenotemark{4,11}  & n  & n  & y \\
3386\tablenotemark{H}  & G042.0341+00.1905A  & 19:07:28.20  & +08:10:53.2  &  11.1 &   27000 &  17.80 & n  & n  & n  & y \\
3390  & G041.0780-00.6365  & 19:08:39.25  & +06:57:07.7  &   6.3 &    3500 &  73.70 & n  & n  & n  & y \\
3402\tablenotemark{H}  & G043.0786+00.0033A  & 19:10:05.01  & +09:01:15.6  &  11.1 &   10600 &  14.40 & n\tablenotemark{e,\rm{f}}  & n  & n  & y \\
3414  & G043.1635-00.0697A  & 19:10:30.28  & +09:03:45.4  &  11.1 &    4900 &   4.40 & n\tablenotemark{e,\rm{f}}  & n  & n  & y \\
3427  & G043.9956-00.0111  & 19:11:51.64  & +09:49:40.4  &   6.0 &   21000 &  65.40 & Y\tablenotemark{11,\rm{d}}  & n  & n  & y \\
3429  & G043.8152-00.1172  & 19:11:54.20  & +09:37:12.7  &   3.3 &     795 &  46.90 & y\tablenotemark{11}  & n  & n  & y \\
3436  & G043.5216-00.6476  & 19:13:15.46  & +09:06:48.9  &   8.1 &    1900 &  58.30 & n  & n  & n  & y \\
3446  & G044.2836-00.5249  & 19:14:14.92  & +09:50:43.5  &   6.0 &    9800 &  66.30 & n\tablenotemark{e}  & n  & n  & y \\
3448\tablenotemark{H}  & G045.4543+00.0600A  & 19:14:21.31  & +11:09:11.7  &   7.3 &  152000 &  59.00 & y\tablenotemark{11}  & n  & n  & y \\
3457  & G045.1894-00.4387  & 19:15:39.00  & +10:41:14.3  &   5.9 &    5600 &  67.30 & n  & n  & n  & y \\
3483  & G050.0721+00.5591  & 19:21:24.82  & +15:28:04.4  &  10.8 &   14000 &  -4.50 & y\tablenotemark{11}  & Y  & Y  & y \\
3489  & G049.2982-00.0582  & 19:22:09.43  & +14:29:46.9  &   5.4 &    4300 &  59.30 & n  & n  & n  & y \\
3503\tablenotemark{H}  & G048.9897-00.2992A  & 19:22:26.66  & +14:06:46.2  &   5.4 &   45000 &  67.70 & y\tablenotemark{4,11}  & Y  & Y  & y \\
3504  & G049.2015-00.1876  & 19:22:26.55  & +14:20:59.2  &   5.4 &    4800 &  64.90 & n  & n  & n  & y \\
3546  & G049.5993-00.2488  & 19:23:26.61  & +14:40:16.9  &   5.4 &    1800 &  56.90 & y\tablenotemark{11}  & n  & n  & y \\
3550\tablenotemark{\dagger}  & G049.4227-00.3715  & 19:23:32.65  & +14:27:28.5  &   5.4 &   25000 &  66.60 & n\tablenotemark{e,\rm{f}}  & n  & n  & y \\
3555\tablenotemark{H}  & G049.4883-00.3545B  & 19:23:36.79  & +14:31:16.4  &   5.4 &   10800 &  60.10 & y\tablenotemark{4,11}  & y\tablenotemark{7,12,\rm{h}}  & Y  & y \\
3580  & G050.7796+00.1520  & 19:24:17.41  & +15:54:01.8  &   5.3 &    2900 &  42.30 & n\tablenotemark{e}  & n  & n  & y \\
3585\tablenotemark{H}  & G052.2025+00.7217A  & 19:24:59.84  & +17:25:18.1  &  10.0 &   29000 &   0.80 & y\tablenotemark{11}  & n  & n  & y \\
3586  & G052.2078+00.6890  & 19:25:08.53  & +17:24:47.4  &   9.8 &   13000 &   3.80 & y\tablenotemark{11}  & Y  & Y  & y \\
3587\tablenotemark{H}  & G050.2844-00.3925A  & 19:25:17.79  & +15:12:24.5  &   9.3 &  190000 &  16.10 & y\tablenotemark{11}  & n  & n  & y \\
3588  & G049.0431-01.0787  & 19:25:22.24  & +13:47:19.6  &   3.0 &    4000 &  38.70 & y\tablenotemark{6,11}  & Y  & Y  & y \\
3593  & G050.2213-00.6063  & 19:25:57.77  & +15:02:59.6  &   3.3 &   13000 &  40.60 & n  & n  & n  & y \\
3597  & G052.9217+00.4142  & 19:27:34.98  & +17:54:38.0  &   5.1 &    7300 &  45.00 & n\tablenotemark{e}  & n  & n  & y \\
3603\tablenotemark{Y}  & G053.0366+00.1110A  & 19:28:55.65  & +17:51:59.5  &   9.5 &   11900 &   4.80 & y\tablenotemark{11}  & y\tablenotemark{12}  & Y  & y \\
3608  & G053.1417+00.0705  & 19:29:17.59  & +17:56:23.0  &   1.9 &    8700 &  21.70 & y\tablenotemark{11}  & Y  & y\tablenotemark{13}  & y \\
3609\tablenotemark{H}  & G051.4006-00.8893A  & 19:29:19.70  & +15:57:05.5  &   5.2 &    5600 &  62.80 & n  & n  & n  & y \\
3611  & G053.6185+00.0376  & 19:30:23.04  & +18:20:26.6  &   7.9 &   19000 &  23.00 & n  & n  & n  & y \\
3621  & G052.5405-00.9272  & 19:31:45.03  & +16:55:59.1  &   5.1 &    4000 &  64.70 & n  & n  & n  & y \\
3625  & G053.5343-00.7943  & 19:33:16.40  & +17:52:04.8  &   5.0 &    7300 &  58.50 & n  & n  & n  & y \\
3635  & G056.4120-00.0277  & 19:36:21.53  & +20:45:17.9  &   9.3 &   22000 &  -4.40 & n\tablenotemark{e}  & n  & n  & y \\
3641  & G056.3694-00.6333  & 19:38:31.63  & +20:25:18.7  &   5.9 &    8700 &  32.40 & y\tablenotemark{4,11}  & n  & n  & y \\
3642  & G058.7087+00.6607  & 19:38:36.83  & +23:05:43.5  &   4.4 &    3300 &  30.90 & n  & n  & n  & y \\
3648\tablenotemark{H}  & G057.5474-00.2717A  & 19:39:39.61  & +21:37:31.7  &   8.3 &   39300 &   4.30 & n  & n  & n  & y \\
3659  & G059.7831+00.0648  & 19:43:11.23  & +23:44:03.6  &   2.2 &   22000 &  22.40 & y\tablenotemark{4,11}  & y\tablenotemark{12}  & y\tablenotemark{2}  & y \\
3661  & G059.9997+00.1167  & 19:43:27.78  & +23:56:53.0  &   9.3 &    9000 & -15.20 & n  & n  & n  & y \\
3663  & G059.6403-00.1812  & 19:43:48.53  & +23:29:17.9  &   2.2 &    1500 &  27.40 & y\tablenotemark{11}  & Y  & y\tablenotemark{13}  & y \\
3671\tablenotemark{H}  & G060.8828-00.1295B  & 19:46:20.14  & +24:35:29.2  &   2.2 &   50000 &  21.70 & n  & n  & n  & ... \\
3683  & G063.1140+00.3416  & 19:49:32.11  & +26:45:15.0  &   4.7 &    5500 &  20.00 & y\tablenotemark{4,6,11}  & Y  & Y  & ... \\
3712  & G068.2040+00.2387  & 20:01:59.95  & +31:03:10.3  &   9.0 &    7000 & -35.50 & n  & n  & n  & ... \\
3722  & G071.8944+01.3107  & 20:07:04.79  & +34:44:42.6  &   1.4 &    1500 &  11.60 & n  & n  & n  & ... \\
3724  & G073.0633+01.7958  & 20:08:10.08  & +35:59:24.0  &   1.4 &    3500 &   0.60 & y\tablenotemark{4,11}  & y\tablenotemark{12}  & Y  & ... \\
3733\tablenotemark{H}  & G072.2479+00.2617A  & 20:12:17.28  & +34:28:11.0  &  11.3 &   10700 & -71.00 & n  & n  & n  & ... \\
3734  & G077.5671+03.6911  & 20:12:33.70  & +40:47:40.7  &   5.7 &    4500 & -21.90 & n  & n  & n  & ... \\
3735  & G071.5219-00.3854  & 20:12:57.87  & +33:30:26.8  &   1.4 &    1700 &  10.30 & y\tablenotemark{4,6,11}  & Y  & n  & ... \\
3739  & G078.1224+03.6320  & 20:14:25.86  & +41:13:36.3  &   1.4 &    4000 &  -3.90 & y\tablenotemark{1,4,6,11}  & y\tablenotemark{7,12}  & Y  & ... \\
3741  & G075.6014+01.6394  & 20:15:48.15  & +38:01:31.2  &  11.2 &    8800 & -77.50 & n  & n  & n  & ... \\
3742  & G073.6525+00.1944  & 20:16:21.96  & +35:36:06.2  &  11.2 &  100000 & -73.40 & y\tablenotemark{4,11}  & n  & n  & ... \\
3746  & G072.5056-01.1708  & 20:18:44.19  & +33:53:08.8  &   7.2 &    6100 & -26.00 & n  & Y  & n  & ... \\
3748\tablenotemark{H}  & G078.4373+02.6584B  & 20:19:38.49  & +40:56:33.7  &   1.4 &   12100 &   0.90 & n  & n  & n  & ... \\
3749  & G078.8699+02.7602  & 20:20:30.60  & +41:21:26.6  &   1.4 &    6500 &   7.90 & y\tablenotemark{4,11}  & y\tablenotemark{12}  & Y  & ... \\
3752  & G073.6952-00.9996  & 20:21:18.88  & +34:57:50.9  &   7.4 &   17000 & -31.30 & n  & n  & n  & ... \\
3757  & G077.8999+01.7678  & 20:21:55.01  & +39:59:45.5  &   1.4 &     741 &  -2.50 & n  & n  & n  & ... \\
3760  & G079.1272+02.2782  & 20:23:23.83  & +41:17:39.3  &   1.4 &    1600 &  -2.00 & n  & n  & n  & ... \\
3761  & G076.0902+00.1412  & 20:23:27.29  & +37:34:53.9  &   1.4 &    1400 &  -0.10 & y\tablenotemark{4,\rm{d}}  & n  & n  & ... \\
3764  & G080.0251+02.6933  & 20:24:20.00  & +42:16:01.8  &   1.4 &     751 &   5.20 & n  & n  & n  & ... \\
3765\tablenotemark{Y}  & G079.8855+02.5517B  & 20:24:31.68  & +42:04:22.4  &   1.4 &    2440 &   5.90 & n\tablenotemark{e}  & n  & n  & ... \\
3766  & G080.1710+02.7450  & 20:24:33.42  & +42:24:58.2  &   1.4 &    1300 &   5.60 & Y\tablenotemark{6,11,\rm{d}}  & Y  & n  & ... \\
3767  & G078.7641+01.6862  & 20:24:51.66  & +40:39:25.2  &  10.5 &   13000 & -76.30 & y\tablenotemark{11}  & n  & n  & ... \\
3774  & G078.3762+01.0191  & 20:26:32.33  & +39:57:20.7  &   1.4 &     461 &  -0.90 & n  & n  & n  & ... \\
3775  & G078.4754+01.0421  & 20:26:44.44  & +40:02:57.8  &   1.4 &    4300 &  -3.70 & Y\tablenotemark{11,\rm{d}}  & n  & n  & ... \\
3796  & G078.8867+00.7087  & 20:29:24.86  & +40:11:19.4  &   3.3 &  200000 &  -6.00 & y\tablenotemark{1,4,6,11}  & Y  & Y  & ... \\
3808  & G079.3398+00.3417  & 20:32:22.08  & +40:20:17.1  &   1.4 &    1700 &   0.20 & n  & n  & n  & ... \\
3816  & G083.7071+03.2817  & 20:33:36.51  & +45:35:44.0  &   1.4 &    3900 &  -3.60 & y\tablenotemark{11}  & n  & n  & ... \\
3830\tablenotemark{H}  & G080.8282+00.5670A  & 20:36:07.53  & +41:40:09.0  &   1.4 &    3979 &  11.50 & n  & n  & n  & ... \\
3832  & G080.8624+00.3827  & 20:37:00.93  & +41:34:55.8  &   1.4 &    2000 &  -1.90 & y\tablenotemark{11}  & Y  & Y  & ... \\
3838  & G081.8652+00.7800  & 20:38:35.36  & +42:37:13.7  &   1.4 &    3600 &   9.40 & y\tablenotemark{1,4,6,11}  & y\tablenotemark{7,12}  & y\tablenotemark{2}  & ... \\
3841  & G081.7131+00.5792  & 20:38:57.19  & +42:22:40.9  &   1.4 &    4900 &  -3.60 & y\tablenotemark{1,4,11}  & y\tablenotemark{12}  & y\tablenotemark{2}  & ... \\
3846  & G081.7624+00.5916  & 20:39:03.72  & +42:25:29.6  &   1.4 &    2600 &  -4.40 & y\tablenotemark{1,4,11}  & y\tablenotemark{7,12}  & Y  & ... \\
3856  & G084.3065+01.8933  & 20:41:58.51  & +45:14:00.4  &  10.5 &    8200 & -86.50 & n  & n  & n  & ... \\
3859\tablenotemark{H}  & G082.5682+00.4040A  & 20:42:33.76  & +42:56:51.3  &   1.4 &    7600 &  -4.10 & n  & n  & n  & ... \\
3865  & G082.5828+00.2014  & 20:43:28.49  & +42:50:01.8  &   1.4 &     654 &  11.00 & y\tablenotemark{11}  & Y  & Y  & ... \\
3866  & G084.1940+01.4388  & 20:43:36.70  & +44:51:54.2  &   1.4 &    2100 &  -1.80 & y\tablenotemark{11}  & n  & n  & ... \\
3878\tablenotemark{H}  & G085.4102+00.0032A  & 20:54:14.36  & +44:54:04.5  &   5.5 &   42000 & -35.80 & y\tablenotemark{11}  & n  & n  & ... \\
3880  & G084.9505-00.6910  & 20:55:32.47  & +44:06:10.1  &   5.5 &   13000 & -34.90 & y\tablenotemark{11}  & n  & n  & ... \\
3887  & G090.2095+02.0405  & 21:03:41.76  & +49:51:47.1  &   7.4 &    7600 & -65.10 & n  & n  & n  & ... \\
3892  & G089.6368+00.1732  & 21:09:45.75  & +48:10:58.1  &   6.5 &   26000 & -54.60 & n  & n  & n  & ... \\
3894  & G095.0531+03.9724  & 21:15:55.63  & +54:43:31.0  &   8.7 &   12000 & -84.10 & y\tablenotemark{4,6,11}  & Y  & Y  & ... \\
3895  & G093.1610+01.8687  & 21:17:14.17  & +51:54:23.0  &   6.8 &    8800 & -63.10 & n\tablenotemark{e}  & n  & n  & ... \\
3906  & G094.3228-00.1671  & 21:31:45.11  & +51:15:35.3  &   4.4 &    5700 & -38.40 & n  & n  & n  & ... \\
3910\tablenotemark{Y}  & G097.5268+03.1837B  & 21:32:11.29  & +55:53:39.9  &   7.0 &   84000 & -70.00 & y\tablenotemark{1,4,11}  & Y  & Y  & ... \\
3911  & G094.2615-00.4116  & 21:32:30.59  & +51:02:16.0  &   5.2 &    9000 & -46.60 & y\tablenotemark{4,6,11}  & y\tablenotemark{7,12}  & n  & ... \\
3914  & G094.4637-00.8043  & 21:35:09.11  & +50:53:09.6  &   5.0 &   21000 & -44.60 & y\tablenotemark{4,6,11}  & n  & n  & ... \\
3915\tablenotemark{H}  & G096.4353+01.3233A  & 21:35:21.23  & +53:47:12.0  &   7.0 &   18700 & -68.90 & n\tablenotemark{e}  & n  & n  & ... \\
3916  & G096.5438+01.3592  & 21:35:43.82  & +53:53:09.3  &   7.0 &   18000 & -69.40 & n  & n  & n  & ... \\
3917  & G094.6028-01.7966  & 21:39:58.25  & +50:14:20.9  &   4.9 &   43000 & -43.90 & y\tablenotemark{4,6,11}  & n  & n  & ... \\
3919\tablenotemark{Y}  & G095.0026-01.5779A  & 21:40:57.34  & +50:39:58.5  &   4.5 &    4546 & -40.00 & n\tablenotemark{e}  & n  & n  & ... \\
3922  & G097.9978+01.4688  & 21:42:43.19  & +54:55:51.9  &   6.5 &    5000 & -65.80 & n  & n  & n  & ... \\
3927  & G100.1685+02.0266  & 21:52:02.77  & +56:44:59.7  &   6.0 &    8400 & -62.40 & n  & n  & n  & ... \\
3928  & G100.2124+01.8829  & 21:52:57.15  & +56:39:54.2  &   5.9 &    8300 & -61.90 & n\tablenotemark{e}  & n  & n  & ... \\
3933  & G101.2490+02.5764  & 21:55:45.55  & +57:51:05.6  &   6.1 &    4300 & -65.00 & n  & n  & n  & ... \\
3935  & G102.3533+03.6360  & 21:57:25.19  & +59:21:56.6  &   8.4 &  110000 & -88.60 & y\tablenotemark{4,11}  & n  & n  & ... \\
3936  & G102.3340+03.6094  & 21:57:26.08  & +59:19:54.1  &   8.3 &    6600 & -87.50 & y\tablenotemark{11}  & n  & n  & ... \\
3939  & G103.8744+01.8558  & 22:15:09.08  & +58:49:07.8  &   1.6 &    6800 & -18.30 & n  & n  & n  & ... \\
3940  & G100.3779-03.5784  & 22:16:10.35  & +52:21:34.7  &   3.7 &   17000 & -37.60 & y\tablenotemark{4,11}  & n  & n  & ... \\
3941\tablenotemark{Y}  & G102.8051-00.7184B  & 22:19:09.11  & +56:05:00.3  &   4.0 &    5900 & -43.50 & n\tablenotemark{e}  & n  & n  & ... \\
3945  & G103.8034+00.4062  & 22:20:46.17  & +57:34:17.2  &   5.7 &    4200 & -63.40 & y\tablenotemark{11}  & n  & n  & ... \\
3949  & G105.5072+00.2294  & 22:32:23.85  & +58:18:59.8  &   4.6 &    7000 & -52.30 & n  & n  & n  & ... \\
3958\tablenotemark{Y}  & G108.5955+00.4935C  & 22:52:38.09  & +60:01:01.1  &   4.3 &    9700 & -51.20 & y\tablenotemark{1,4,6,11}  & y\tablenotemark{12}  & Y  & ... \\
3960\tablenotemark{H}  & G107.6823-02.2423A  & 22:55:29.82  & +57:09:24.9  &   4.7 &    8200 & -55.10 & n  & n  & n  & ... \\
3963  & G109.8715+02.1156  & 22:56:17.98  & +62:01:49.7  &   0.7 &   15000 & -11.10 & y\tablenotemark{1,4,6,11}  & Y  & Y  & ... \\
3968  & G108.7575-00.9863  & 22:58:47.25  & +58:45:01.6  &   4.3 &   14000 & -51.50 & y\tablenotemark{4,11}  & n  & n  & ... \\
3970  & G109.0775-00.3524  & 22:58:59.08  & +59:27:36.4  &   4.0 &    2400 & -48.10 & y\tablenotemark{11}  & n  & n  & ... \\
3972  & G108.4714-02.8176  & 23:02:32.07  & +56:57:51.3  &   4.5 &    5100 & -53.80 & y\tablenotemark{1,4,11}  & n  & n  & ... \\
3976  & G110.0931-00.0641  & 23:05:25.16  & +60:08:15.4  &   4.3 &   17000 & -53.10 & y\tablenotemark{6,11}  & y\tablenotemark{12}  & Y  & ... \\
3980\tablenotemark{Y}  & G111.5234+00.8004A  & 23:13:32.39  & +61:29:06.2  &   2.6 &    6700 & -58.60 & y\tablenotemark{11}  & n\tablenotemark{\rm{f}}  & n  & ... \\
3982  & G111.5320+00.7593  & 23:13:43.91  & +61:26:57.7  &   2.6 &    4600 & -56.10 & y\tablenotemark{1,4,6,11}  & y  & y\tablenotemark{2}  & ... \\
3985  & G111.5851+00.7976  & 23:14:01.71  & +61:30:17.8  &   2.6 &    1800 & -56.60 & Y\tablenotemark{11,\rm{d}}  & n  & n  & ... \\
3986  & G111.5671+00.7517  & 23:14:01.75  & +61:27:19.8  &   2.6 &   23000 & -57.20 & y\tablenotemark{11}  & Y  & Y  & ... \\
3991  & G111.8904+00.9894  & 23:15:50.03  & +61:47:39.7  &   2.6 &    6600 & -48.50 & Y\tablenotemark{11,\rm{d}}  & n  & n  & ... \\
3992\tablenotemark{H}  & G111.2824-00.6639A  & 23:16:04.00  & +60:02:00.6  &   3.5 &   48000 & -44.10 & y\tablenotemark{4,6,11}  & n  & n  & ... \\
3996  & G111.2552-00.7702  & 23:16:10.39  & +59:55:28.2  &   3.5 &   11000 & -44.70 & y\tablenotemark{1,4,6,11}  & Y  & Y  & ... \\
3998  & G111.2348-01.2385  & 23:17:21.01  & +59:28:48.0  &   4.4 &   42000 & -54.40 & y\tablenotemark{4,6,11}  & y\tablenotemark{12}  & Y  & ... \\
3999  & G110.8038-02.5649  & 23:17:52.26  & +58:05:11.0  &   2.7 &     654 & -34.60 & n  & n  & n  & ... \\
4004  & G114.0835+02.8568  & 23:28:27.76  & +64:17:38.4  &   4.2 &    7100 & -53.20 & n  & n  & n  & ... \\
4365  & G032.8205-00.3300  & 18:52:24.60  & -00:14:57.7  &   4.7 &   10000 &  79.30 & y\tablenotemark{11}  & Y  & Y  & y \\
4741\tablenotemark{Y}  & G136.8283+01.0635B  & 02:49:04.04  & +60:43:17.0  &   2.5 &     562 & -34.30 & n  & n  & n  & ... \\
4745  & G173.4815+02.4459  & 05:39:13.02  & +35:45:51.3  &   2.0 &    7600 & -16.20 & y\tablenotemark{1,4,6,11}  & y\tablenotemark{7,12}  & y\tablenotemark{2}  & ... \\
4747  & G183.3485-00.5751  & 05:51:11.15  & +25:46:16.4  &   2.0 &    3800 &  -9.40 & y\tablenotemark{6}  & y\tablenotemark{12}  & Y  & ... \\
4748  & G197.1387-03.0996  & 06:10:49.94  & +12:32:45.2  &   3.4 &    1000 &  21.00 & n  & n  & n  & ... \\
4751  & G238.9590-01.6835  & 07:35:15.23  & -23:48:45.9  &   7.2 &    1200 &  82.30 & n  & n  & n  & y \\
4888  & G019.8817-00.5347  & 18:29:14.68  & -11:50:23.6  &   3.3 &    4700 &  43.50 & y\tablenotemark{11,14}  & Y  & y\tablenotemark{10}  & y \\
4905  & G030.8786+00.0566  & 18:47:28.85  & -01:48:07.1  &   4.9 &    2200 &  75.10 & n  & n  & n  & y \\
4910  & G030.9726-00.1410  & 18:48:22.03  & -01:48:30.3  &   4.9 &    2700 &  77.50 & y\tablenotemark{11}  & Y  & n  & y \\
4924\tablenotemark{H}  & G039.3880-00.1421B  & 19:03:45.15  & +05:40:44.4  &   4.3 &   14400 &  66.30 & n\tablenotemark{e}  & Y  & y\tablenotemark{10}  & y \\
4941  & G059.8329+00.6729  & 19:40:59.32  & +24:04:44.1  &   2.2 &     570 &  34.40 & y\tablenotemark{4,11}  & y\tablenotemark{12}  & Y  & y \\
4952\tablenotemark{\dagger}  & G093.0166+02.4953  & 21:13:39.09  & +52:14:05.1  & ...  & ...  & ...  & n  & n  & n  & ... \\
4954  & G100.0141+02.3591  & 21:49:38.26  & +56:54:36.5  &   5.9 &    1300 & -61.70 & n  & n  & n  & ... \\
\enddata
\tablenotetext{a}{For multiple RMS sources within a 20$\arcsec$ radius, the superscript Y, H, D, and E indicate the type of neaby sources as YSO, HII region, Diffuse HII region and Evolved stars, respectively.
 Dagger symbol represents the single source finally classified with HII region, of which it's type was YSO at the observation time.}
\tablenotetext{b}{The systemic velocity from the RMS archives.}
\tablenotetext{c}{Y: New detection, y: detection, n: non-detection}
\tablenotetext{d}{Detected in this survey but not detected in \citet{urq11}.}
\tablenotetext{e}{Detected in \citet{urq11} but not detected in this survey.}
\tablenotetext{f}{Maser emission was detected by the first sidelobe.}
\tablenotetext{g}{Adopted distance from nearby known YSO, VV Mon\citep{tes98}.}
\tablenotetext{h}{Maser emission was detected not only by the main beam but also by the first sidelobe at different velocities.}
\tablerefs{1. \citet{han95}, 2. \citet{valt95}, 3. \citet{han98}, 4. \citet{vald01}, 5. \citet{kur04}, 
 6. \citet{sun07}, 7. \citet{valt07}, 8. \citet{urq09}, 9. \citet{bre11}, 10. \citet{chen11}, 11. \citet{urq11}, 12. \citet{bay12}, 13. \citet{chen12}, 14 \citet{tit14}}
\end{deluxetable}

\begin{deluxetable}{llrcccccc}
\tabletypesize{\tiny}
\tablecaption{Summary of Observations}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{Maser} & \colhead{Frequency} & \colhead{FWHM} & \colhead{} & \colhead{Velocity Resolution} & \colhead{Velocity Coverage} & \colhead{T$_{\textnormal{sys}}$} &\colhead{$f$\tablenotemark{a}} \\
\colhead{Telescope} & \colhead{Transition} & \colhead{(GHz)} &\colhead{($''$)} & \colhead{$\eta_A$} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(K)} & \colhead{(Jy K$^{-1}$)}
}
\startdata
 KVN~21m & H$_2$O 6$_{16}$--5$_{23}$ & 22.235080 & 120 & 0.6 & 0.105 & 431 & 60--200 & 13.3 \\
 & CH$_3$OH 7$_0$--6$_1 A^+$ & 44.069430 & 62 & 0.6 & 0.053 & 218 & 120--350 & 13.3 \\
 & CH$_3$OH 8$_0$--7$_1 A^+$ & 95.169463 & 32 & 0.5 & 0.025 & 101 & 160--470 & 16.0 \\
 & HCO$^{+}$~J=1--0 & 89.188523 & 32 & 0.4\tablenotemark{b} & 0.026 & 108 & 170--200 &  \\
 TRAO~14m & $^{13}$CO~J=1--0 & 110.201353 & 48 & 0.5\tablenotemark{b} & 0.703 & 300 & 600--700 & \\
\enddata
%\tablecomments{}
%% Any table notes must follow the \end{tabular} command.
\tablenotetext{a}{The conversion factor from T$_A^*$ to flux density.}
\tablenotetext{b}{The main-beam efficiency.}
\label{OBS_summary}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tabletypesize{\tiny}
\tablecaption{Summary of Detections \label{tbl_DR} }
\tablewidth{0pt}
\tablehead{
\colhead{Maser} & \colhead{Epoch} & \colhead{Number} & \colhead{Detection Rate (\%)}
}
\startdata
                       22 GHz  &      2011  &   126 &    42 \\ 
                               &      2012  &   112 &    37 \\ 
                               &  Subtotal  &   135 &    45 \\ 
\hline
                       44 GHz  &      2011  &    76 &    25 \\ 
                               &      2012  &    81 &    27 \\ 
                               &  Subtotal  &    83 &    28 \\ 
\hline 
                       95 GHz  &      2012  &    68 &    23 \\ 
\hline 
                      Any    & Both         &   151 &    51 \\ 
\enddata
%\tablecomments{ }
\end{deluxetable}

\begin{deluxetable}{ccccrrrrrrrc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Detected Maser Line Parameters\label{tbl_linepara}}
\tablehead{
\colhead{RMS} &  & \colhead{Epoch} &  & \colhead{$V_{\rm p}$} & \colhead{$S_{\rm p}$} &
\colhead{$\int S_{\rm \nu}dv$} & \colhead{$V_{\rm min}$} & \colhead{$V_{\rm max}$} & \colhead{$V_{\rm range}$} & \colhead{$L_{\rm maser}$} &  \\
 \colhead{ID} & \colhead{Maser}  &\colhead{(yyyymmdd)} & \colhead{Station\tablenotemark{a}} & \colhead{(\kms)} & 
 \colhead{(Jy)} & \colhead{(Jy \kms)} & \colhead{(\kms)} &\colhead{(\kms)} &\colhead{(\kms)} & \colhead{($L_{\odot}$)} & Notes\tablenotemark{b}}
\startdata
4 & 22 & 20110326 & YS &  -43.00 &      6.4 &      4.7 &  -43.42 &  -42.58 &    0.84 &   8.55E-07 &          \\
7 & 22 & 20110324 & YS &  -83.03 &      3.6 &      1.7 &  -83.24 &  -82.82 &    0.42 &   1.26E-06 &          \\
 &  & 20120212 & YS &  -81.56 &      5.1 &      3.0 &  -81.56 &  -81.13 &    0.42 &   2.18E-06 &          \\
18 & 22 & 20110411 & US &  -52.96 &      4.1 &      2.9 &  -53.17 &  -52.54 &    0.63 &   1.12E-06 &          \\
35 & 22 & 20110322 & YS &  -39.04 &   1221.6 &   4519.8 &  -56.10 &  -24.71 &   31.39 &   4.19E-04 &          \\
 &  & 20120521 & YS &  -42.62 &    841.7 &   4096.1 &  -62.21 &  -25.56 &   36.66 &   3.80E-04 &          \\
 & 44 & 20110322 & YS &  -42.55 &      1.2 &      1.0 &  -42.55 &  -42.55 &    0.21 &   1.92E-07 &          \\
 &  & 20120521 & YS &  -42.55 &      2.2 &      5.2 &  -43.62 &  -40.64 &    2.98 &   9.50E-07 &          \\
 & 95 & 20120521 & YS &  -43.24 &      3.0 &      6.0 &  -43.63 &  -41.27 &    2.36 &   2.39E-06 &          \\
37 & 22 & 20110322 & YS &  -39.02 &   3432.2 &  12782.0 &  -56.29 &  -24.48 &   31.81 &   1.19E-03 &          \\
 &  & 20120212 & YS &  -42.39 &   4552.1 &  14832.7 &  -54.82 &  -25.11 &   29.70 &   1.38E-03 &          \\
46 & 22 & 20110327 & YS &  -65.93 &     13.5 &      7.6 &  -66.35 &  -65.51 &    0.84 &   7.02E-07 &          \\
 &  & 20121012 & TN &  -42.34 &      4.3 &      2.8 &  -42.55 &  -41.91 &    0.63 &   2.63E-07 &          \\
49 & 22 & 20110322 & YS &  -72.45 &     17.4 &     47.9 &  -80.66 &  -63.60 &   17.06 &   4.00E-05 &          \\
 &  & 20120214 & YS &  -69.08 &     24.2 &     70.1 &  -78.14 &  -64.02 &   14.11 &   5.85E-05 &          \\
53 & 22 & 20110323 & YS &  -45.88 &      6.8 &      3.8 &  -46.30 &  -45.67 &    0.63 &   8.99E-07 &          \\
 &  & 20120521 & YS &  -41.03 &      3.2 &      4.6 &  -46.30 &  -40.61 &    5.69 &   1.08E-06 &          \\
58 & 22 & 20110323 & YS &  -35.39 &      2.3 &      3.6 &  -35.39 &  -25.70 &    9.69 &   8.55E-07 &          \\
 &  & 20120214 & YS &  -22.75 &      9.7 &      7.1 &  -23.17 &  -22.12 &    1.05 &   1.68E-06 &          \\
61 & 22 & 20110322 & YS &  -31.84 &      2.5 &      1.5 &  -31.84 &  -31.42 &    0.42 &   1.99E-07 &          \\
63 & 22 & 20110411 & US &   -6.42 &      4.3 &      2.4 &   -6.63 &   -6.00 &    0.63 &   3.61E-08 &          \\
 &  & 20120216 & YS &   -7.26 &     11.4 &      7.7 &   -7.47 &   -6.84 &    0.63 &   1.14E-07 &          \\
84 & 22 & 20110327 & YS &  -15.96 &      6.6 &      6.0 &  -17.02 &  -12.80 &    4.21 &   5.00E-07 &          \\
 &  & 20120521 & YS &  -20.81 &     12.4 &     18.0 &  -21.23 &  -14.07 &    7.16 &   1.51E-06 &          \\
88 & 22 & 20110325 & YS &  -29.82 &    233.8 &    211.7 &  -30.87 &  -28.77 &    2.11 &   1.96E-05 &          \\
 &  & 20120301 & YS &  -30.03 &    216.0 &    194.4 &  -30.87 &  -26.03 &    4.85 &   1.80E-05 &          \\
91 & 22 & 20110331 & YS &   -5.50 &    135.8 &    297.1 &  -10.14 &    5.66 &   15.80 &   2.76E-05 &          \\
 &  & 20120310 & YS &   -0.87 &    234.5 &    335.3 &  -13.30 &    5.66 &   18.96 &   3.11E-05 &          \\
 & 44 & 20110331 & YS &   -3.34 &      6.2 &      8.2 &   -3.98 &   -1.64 &    2.34 &   1.51E-06 &          \\
 &  & 20120310 & YS &   -3.13 &      7.0 &      2.4 &   -3.34 &   -3.13 &    0.21 &   4.35E-07 &          \\
 & 95 & 20120310 & YS &   -3.33 &      5.8 &      5.5 &   -3.92 &   -2.74 &    1.18 &   2.16E-06 &          \\
106 & 22 & 20120320 & YS &  -19.57 &      1.8 &      0.4 &  -19.57 &  -19.57 &    0.21 &   3.57E-08 &          \\
113 & 22 & 20110412 & US &   -3.83 &      3.4 &      1.8 &   -4.04 &   -3.41 &    0.63 &   1.66E-07 &          \\
121 & 22 & 20110401 & YS &    7.21 &     53.3 &     84.6 &   -3.75 &   12.05 &   15.80 &   6.36E-06 &          \\
 &  & 20130430 & YS &   -3.11 &     24.8 &     45.5 &   -3.75 &    7.84 &   11.59 &   3.42E-06 &          \\
 & 44 & 20110401 & YS &    3.05 &      7.0 &     11.7 &    1.56 &    4.11 &    2.55 &   1.75E-06 &          \\
 &  & 20130430 & YS &    3.05 &      6.4 &     14.5 &    1.13 &    4.75 &    3.61 &   2.16E-06 &          \\
 & 95 & 20130430 & YS &    3.08 &      6.4 &     13.4 &    1.50 &    4.45 &    2.95 &   4.32E-06 &          \\
 & 6.7 &  & MMB &  &  &    444.0 &  &  &  &   1.00E-05 &          \\
125 & 22 & 20110402 & YS &   18.42 &      4.4 &      3.3 &   18.00 &   18.63 &    0.63 &   3.08E-07 &          \\
131 & 22 & 20110322 & YS &    6.03 &    394.3 &    671.7 &   -9.56 &   11.72 &   21.28 &   6.23E-05 &          \\
 &  & 20120215 & YS &    3.29 &    251.0 &    577.6 &   -0.29 &   15.30 &   15.59 &   5.36E-05 &          \\
 & 44 & 20110322 & YS &    7.35 &      5.9 &      7.1 &    6.50 &    7.98 &    1.49 &   1.30E-06 &          \\
 &  & 20120215 & YS &    7.35 &      6.7 &      5.6 &    6.92 &    8.41 &    1.49 &   1.03E-06 &          \\
 & 95 & 20120215 & YS &    7.18 &      4.4 &     11.6 &    5.21 &    9.54 &    4.33 &   4.61E-06 &          \\
 & 6.7 &  & MMB &  &  &     64.0 &  &  &  &   1.78E-06 &          \\
133 & 22 & 20110402 & YS &   17.90 &      5.7 &      2.4 &   17.69 &   18.11 &    0.42 &   2.23E-07 &          \\
 & 44 & 20110402 & YS &   16.48 &      3.4 &      2.3 &   16.48 &   17.33 &    0.85 &   4.28E-07 &          \\
 &  & 20130421 & US &   16.48 &      2.4 &      1.4 &   14.57 &   16.70 &    2.13 &   2.59E-07 &          \\
 & 95 & 20130421 & US &   16.47 &      5.9 &      7.5 &   13.32 &   17.65 &    4.33 &   2.97E-06 &          \\
135 & 22 & 20110324 & YS &   19.58 &    363.6 &    204.0 &   18.11 &   20.42 &    2.32 &   1.33E-04 &          \\
 &  & 20120215 & YS &   19.58 &    301.1 &    170.1 &   18.32 &   20.21 &    1.90 &   1.11E-04 &          \\
 & 6.7 &  & MMB &  &  &     16.0 &  &  &  &   3.12E-06 &          \\
145 & 22 & 20110402 & YS &  125.07 &      7.5 &     19.9 &  122.34 &  127.18 &    4.85 &   1.15E-05 &        D \\
 &  & 20121011 & TN &  125.71 &      8.6 &     30.0 &  121.70 &  127.81 &    6.11 &   1.74E-05 &        D \\
149 & 22 & 20110329 & YS &   -8.29 &      2.4 &      1.1 &   -8.29 &   -8.08 &    0.21 &   9.31E-09 &          \\
 &  & 20120310 & YS &    7.72 &      6.7 &      2.4 &    7.51 &    7.93 &    0.42 &   2.01E-08 &          \\
 & 44 & 20110329 & YS &    7.35 &    136.4 &     91.7 &    6.07 &    9.47 &    3.40 &   1.52E-06 &          \\
 &  & 20120310 & YS &    7.35 &    100.2 &     59.2 &    7.13 &    7.98 &    0.85 &   9.78E-07 &          \\
 & 95 & 20120310 & YS &    7.18 &     43.4 &     32.7 &    5.80 &    8.56 &    2.76 &   1.17E-06 &          \\
153 & 22 & 20110325 & YS &   45.53 &     10.0 &     14.1 &   44.26 &   47.42 &    3.16 &   7.22E-06 &        H \\
 &  & 20120215 & YS &   46.58 &      7.9 &     13.0 &   40.05 &   76.71 &   36.66 &   6.65E-06 &          \\
 & 44 & 20110325 & YS &   44.73 &     23.4 &     15.7 &   44.31 &   45.37 &    1.06 &   1.59E-05 &          \\
 &  & 20120215 & YS &   44.73 &     18.2 &     11.9 &   44.52 &   45.16 &    0.64 &   1.21E-05 &          \\
 & 95 & 20120215 & YS &   44.58 &     12.0 &      7.1 &   44.38 &   45.17 &    0.79 &   1.56E-05 &          \\
175 & 22 & 20110327 & YS &   27.82 &      7.2 &     14.7 &   24.87 &   30.56 &    5.69 &   1.65E-06 &          \\
 &  & 20120303 & YS &   26.13 &     15.5 &     29.0 &   24.87 &   34.56 &    9.69 &   3.25E-06 &          \\
189 & 22 & 20110325 & YS &   46.79 &     35.6 &     42.0 &   45.94 &   59.21 &   13.27 &   1.64E-05 &          \\
 &  & 20120215 & YS &   46.79 &     19.9 &     31.9 &   42.78 &   57.53 &   14.75 &   1.24E-05 &          \\
196 & 6.7 &  & MMB &  &  &     87.0 &  &  &  &   1.75E-06 &          \\
203 & 22 & 20110327 & YS &   42.07 &     25.9 &     58.4 &   37.44 &   60.40 &   22.96 &   2.17E-05 &          \\
 &  & 20121009 & TN &   41.65 &     80.0 &    116.5 &   39.54 &   59.98 &   20.44 &   4.32E-05 &          \\
2360 & 22 & 20110410 & US &   11.45 &     25.7 &     24.4 &    4.29 &   12.08 &    7.79 &   4.76E-06 &          \\
 &  & 20120606 & YS &   14.19 &      2.8 &      1.4 &   13.77 &   14.19 &    0.42 &   2.76E-07 &          \\
2389 & 22 & 20110321 & YS &   17.19 &     10.7 &     30.0 &   13.40 &   25.40 &   12.01 &   5.08E-06 &          \\
 &  & 20120621 & YS &   23.51 &     10.5 &     30.4 &   13.19 &   24.14 &   10.95 &   5.14E-06 &          \\
2434 & 22 & 20110321 & YS &   29.27 &     42.0 &     54.7 &   28.01 &   32.85 &    4.85 &   7.31E-06 &          \\
 &  & 20120605 & YS &   29.27 &    121.4 &    174.7 &   28.22 &   32.64 &    4.42 &   2.33E-05 &          \\
 & 44 & 20110321 & YS &   31.41 &     19.4 &     23.1 &   31.20 &   34.60 &    3.40 &   6.10E-06 &          \\
 &  & 20120605 & YS &   31.41 &     20.5 &     25.9 &   30.77 &   34.38 &    3.61 &   6.85E-06 &          \\
 & 95 & 20120605 & YS &   31.41 &     21.9 &     30.8 &   31.22 &   34.17 &    2.95 &   1.76E-05 &          \\
2437 & 6.7 &  & MMB &  &  &    114.0 &  &  &  &   9.76E-05 &          \\
2445 & 44 & 20110321 & YS &   52.65 &      3.2 &      5.2 &   49.03 &   52.86 &    3.83 &   3.42E-05 &          \\
 &  & 20130426 & US &   52.65 &      4.3 &      6.5 &   48.82 &   52.86 &    4.04 &   4.29E-05 &          \\
 & 95 & 20130426 & US &   49.40 &      4.0 &      7.5 &   48.81 &   52.94 &    4.13 &   1.07E-04 &          \\
 & 6.7 &  & MMB &  &  &     17.0 &  &  &  &   1.70E-05 &          \\
2490 & 22 & 20110322 & YS &   34.43 &     11.4 &     33.2 &   -8.34 &   60.13 &   68.47 &   4.43E-06 &        H \\
 &  & 20120618 & YS &   -7.91 &     15.8 &     40.1 &   -8.55 &   36.96 &   45.50 &   5.36E-06 &        H \\
 & 44 & 20110322 & YS &   36.60 &     10.8 &     27.0 &   35.75 &   40.00 &    4.25 &   7.15E-06 &          \\
 &  & 20120618 & YS &   36.38 &      9.6 &     23.4 &   35.75 &   39.79 &    4.04 &   6.19E-06 &          \\
 & 95 & 20120618 & YS &   36.37 &      9.3 &     18.6 &   35.38 &   39.52 &    4.13 &   1.06E-05 &          \\
2491 & 44 & 20110410 & US &   54.05 &      5.1 &      2.3 &   53.83 &   54.26 &    0.43 &   2.14E-06 &          \\
 &  & 20120621 & YS &   53.83 &      2.5 &      2.4 &   53.41 &   54.26 &    0.85 &   2.19E-06 &          \\
2529 & 22 & 20110322 & YS &   26.19 &     24.9 &     53.9 &    7.65 &   33.56 &   25.91 &   8.45E-06 &          \\
 &  & 20120605 & YS &   26.19 &     25.0 &     45.1 &   21.13 &   33.56 &   12.43 &   7.07E-06 &          \\
 & 44 & 20110322 & YS &   24.98 &     28.8 &     51.9 &   20.95 &   27.54 &    6.59 &   1.61E-05 &          \\
 &  & 20120605 & YS &   24.98 &     27.9 &     47.1 &   22.86 &   27.54 &    4.68 &   1.46E-05 &          \\
 & 95 & 20120605 & YS &   25.16 &     24.7 &     46.6 &   22.60 &   26.15 &    3.54 &   3.13E-05 &          \\
2535 & 22 & 20110411 & US &   27.99 &     20.3 &     45.0 &   -7.83 &   30.52 &   38.34 &   8.78E-06 &        H \\
 &  & 20130419 & YS &   28.20 &     17.2 &     32.7 &   -7.83 &   30.31 &   38.13 &   6.38E-06 &        H \\
 & 44 & 20130419 & YS &   30.36 &      3.5 &      1.4 &   30.15 &   30.36 &    0.21 &   5.42E-07 &          \\
 & 6.7 &  & MMB &  &  &      8.0 &  &  &  &   4.68E-07 &          \\
2536 & 22 & 20110322 & YS &   42.00 &      7.7 &     48.5 &   36.31 &   54.85 &   18.54 &   1.89E-05 &          \\
 &  & 20120605 & YS &   49.16 &     25.2 &     61.1 &   37.57 &   50.00 &   12.43 &   2.38E-05 &          \\
 & 44 & 20110322 & YS &   48.37 &     50.5 &     67.0 &   45.82 &   49.65 &    3.83 &   5.17E-05 &          \\
 &  & 20120605 & YS &   48.58 &     52.4 &     67.2 &   46.25 &   49.65 &    3.40 &   5.19E-05 &          \\
 & 95 & 20120605 & YS &   48.37 &     40.5 &     51.6 &   46.20 &   48.76 &    2.56 &   8.60E-05 &          \\
2545 & 22 & 20110322 & YS &   12.26 &     16.8 &     64.0 &    7.20 &   46.39 &   39.18 &   1.16E-05 &          \\
 &  & 20120613 & YS &   31.85 &      5.8 &      3.0 &   31.64 &   32.06 &    0.42 &   5.49E-07 &          \\
 & 6.7 &  & MMB &  &  &     49.0 &  &  &  &   2.67E-06 &          \\
2547 & 22 & 20110411 & US &  -70.93 &    128.4 &    364.2 &  -75.56 &  -60.60 &   14.96 &   3.73E-05 &        D \\
 &  & 20120620 & YS &  -65.45 &    945.0 &   2113.3 &  -71.98 &  -61.02 &   10.95 &   2.16E-04 &        D \\
 & 44 & 20110411 & US &   19.50 &      4.6 &      1.9 &   19.28 &   19.50 &    0.21 &   3.79E-07 &          \\
 &  & 20120620 & YS &   19.50 &      2.8 &      3.8 &   19.07 &   21.62 &    2.55 &   7.66E-07 &          \\
 & 95 & 20120620 & YS &   19.98 &      2.3 &      1.6 &   19.78 &   21.56 &    1.77 &   7.14E-07 &          \\
2584 & 22 & 20110321 & YS &  -82.03 &     75.1 &    246.2 &  -87.93 &  -78.66 &    9.27 &   2.06E-05 &        D \\
 &  & 20120605 & YS &  -69.39 &      4.8 &     14.1 &  -82.66 &  -68.34 &   14.33 &   1.18E-06 &        D \\
 & 44 & 20110321 & YS &   13.26 &    118.3 &    104.0 &   11.98 &   14.75 &    2.76 &   1.72E-05 &          \\
 &  & 20120605 & YS &   13.26 &    146.3 &    126.4 &   11.98 &   14.32 &    2.34 &   2.10E-05 &          \\
 & 95 & 20120605 & YS &   13.15 &    111.8 &     84.4 &   11.97 &   13.74 &    1.77 &   3.02E-05 &          \\
2591 & 44 & 20110412 & US &   20.96 &     14.0 &      6.5 &   20.53 &   21.17 &    0.64 &   1.31E-06 &          \\
 &  & 20120618 & YS &   20.96 &      8.2 &      3.6 &   20.75 &   21.17 &    0.43 &   7.39E-07 &          \\
 & 95 & 20120618 & YS &   20.90 &      5.4 &      2.1 &   20.70 &   21.10 &    0.39 &   9.29E-07 &          \\
2611 & 22 & 20110322 & YS &   21.90 &     29.8 &    102.6 &   -0.43 &   35.17 &   35.60 &   9.52E-06 &          \\
 &  & 20120623 & YS &   21.06 &     20.7 &     38.5 &   19.58 &   22.53 &    2.95 &   3.57E-06 &          \\
 & 44 & 20110322 & YS &   19.00 &      8.4 &      9.1 &   17.30 &   19.21 &    1.91 &   1.68E-06 &          \\
 &  & 20120623 & YS &   19.00 &      5.2 &      6.4 &   16.66 &   19.21 &    2.55 &   1.17E-06 &          \\
 & 95 & 20120623 & YS &   19.09 &      3.2 &      4.5 &   17.91 &   19.09 &    1.18 &   1.79E-06 &          \\
2645 & 22 & 20120612 & YS &   27.25 &      6.4 &      3.8 &   27.04 &   27.47 &    0.42 &   5.09E-07 &          \\
2690 & 22 & 20110322 & YS &   23.03 &     10.2 &     35.3 &   16.50 &   30.19 &   13.69 &   3.96E-06 &          \\
 &  & 20120613 & YS &   23.45 &     29.0 &     43.0 &   16.50 &   26.40 &    9.90 &   4.83E-06 &          \\
 & 6.7 &  & MMB &  &  &      5.9 &  &  &  &   1.98E-07 &          \\
2698 & 22 & 20110412 & US &   26.59 &      4.3 &      5.9 &   21.74 &   26.80 &    5.06 &   6.59E-07 &          \\
2716 & 22 & 20110322 & YS &   26.68 &      3.3 &     14.8 &   26.26 &   78.09 &   51.82 &   4.16E-05 &        H \\
 &  & 20130427 & US &   42.48 &      5.6 &     13.5 &   40.80 &   82.51 &   41.71 &   3.79E-05 &        H \\
 & 44 & 20110322 & YS &   79.18 &      5.6 &     12.2 &   78.55 &   82.16 &    3.61 &   6.80E-05 &          \\
 &  & 20130427 & US &   79.40 &      7.0 &     16.9 &   77.48 &   82.16 &    4.68 &   9.42E-05 &          \\
 & 95 & 20130427 & US &   80.28 &      4.0 &      9.6 &   78.11 &   82.05 &    3.94 &   1.16E-04 &          \\
2760 & 44 & 20110412 & US &   64.90 &      2.8 &      2.6 &   64.90 &   65.96 &    1.06 &   2.46E-06 &          \\
2788 & 44 & 20110412 & US &   64.02 &     25.1 &     44.6 &   61.26 &   65.72 &    4.46 &   3.79E-05 &          \\
 &  & 20120607 & YS &   64.45 &     22.5 &     36.9 &   61.90 &   65.51 &    3.61 &   3.13E-05 &          \\
 & 95 & 20120607 & YS &   64.01 &     14.6 &     25.8 &   62.43 &   65.19 &    2.76 &   4.73E-05 &          \\
2799 & 22 & 20110323 & YS &   59.61 &     49.8 &     70.0 &   55.81 &   60.87 &    5.06 &   2.26E-04 &          \\
 &  & 20120605 & YS &   59.82 &     19.9 &     37.4 &   55.81 &   60.45 &    4.63 &   1.21E-04 &          \\
 & 44 & 20110323 & YS &   55.83 &      5.7 &     12.1 &   54.98 &   58.60 &    3.61 &   7.73E-05 &          \\
 &  & 20120605 & YS &   56.05 &      6.0 &      7.4 &   55.83 &   57.75 &    1.91 &   4.75E-05 &          \\
 & 95 & 20120605 & YS &   56.33 &      7.9 &     11.3 &   55.93 &   57.51 &    1.58 &   1.57E-04 &          \\
2810 & 22 & 20110411 & US &   22.84 &     72.4 &    119.2 &   -1.18 &   25.79 &   26.97 &   1.11E-05 &          \\
 &  & 20120605 & YS &   19.47 &     77.3 &    141.2 &  -10.02 &   33.58 &   43.61 &   1.31E-05 &          \\
 & 44 & 20110411 & US &   17.62 &    126.3 &    293.6 &   13.58 &   29.10 &   15.52 &   5.39E-05 &          \\
 &  & 20120605 & YS &   17.62 &    113.8 &    250.4 &   14.65 &   22.51 &    7.87 &   4.60E-05 &          \\
 & 95 & 20120605 & YS &   17.48 &     55.5 &    142.0 &   16.30 &   21.42 &    5.12 &   5.64E-05 &          \\
2821 & 22 & 20120613 & YS &  114.13 &      7.8 &      3.1 &  113.92 &  114.55 &    0.63 &   6.69E-06 &          \\
 & 6.7 &  & MMB &  &  &     18.3 &  &  &  &   1.20E-05 &          \\
2837 & 22 & 20110323 & YS &   87.32 &     15.6 &     21.4 &   75.31 &   88.17 &   12.85 &   1.19E-05 &          \\
 &  & 20120605 & YS &   87.32 &     25.9 &     40.2 &    8.53 &   89.01 &   80.48 &   2.24E-05 &        H \\
 & 44 & 20110323 & YS &   84.00 &     49.9 &     29.5 &   82.51 &   84.42 &    1.91 &   3.25E-05 &          \\
 &  & 20120605 & YS &   84.00 &     57.1 &     30.8 &   83.15 &   84.42 &    1.28 &   3.39E-05 &          \\
 & 95 & 20120605 & YS &   83.89 &     42.9 &     22.8 &   83.69 &   84.28 &    0.59 &   5.42E-05 &          \\
2844 & 44 & 20110323 & YS &   77.72 &      5.5 &      3.2 &   76.23 &   77.72 &    1.49 &   2.98E-06 &          \\
 &  & 20120621 & YS &   77.72 &      7.2 &      5.0 &   76.23 &   77.93 &    1.70 &   4.65E-06 &          \\
 & 95 & 20120621 & YS &   77.78 &      9.5 &      4.1 &   76.21 &   77.78 &    1.58 &   8.20E-06 &          \\
 & 6.7 &  & MMB &  &  &     66.9 &  &  &  &   9.42E-06 &          \\
2846 & 22 & 20120621 & YS &   68.19 &      7.9 &      9.0 &   66.93 &   68.61 &    1.69 &   4.25E-06 &          \\
 & 44 & 20110413 & US &   75.38 &      9.3 &     14.7 &   71.34 &   78.36 &    7.02 &   1.37E-05 &          \\
 &  & 20120621 & YS &   75.38 &      7.5 &     11.1 &   71.56 &   75.60 &    4.04 &   1.03E-05 &          \\
 & 95 & 20120621 & YS &   75.03 &      2.6 &      8.1 &   72.66 &   77.39 &    4.73 &   1.63E-05 &          \\
2853 & 22 & 20110324 & YS &   58.95 &      5.5 &      6.1 &   58.53 &   60.00 &    1.47 &   1.20E-06 &          \\
 & 6.7 &  & MMB &  &  &      2.6 &  &  &  &   1.52E-07 &          \\
2879 & 22 & 20110323 & YS &   41.91 &   2573.3 &   2314.1 &  -14.55 &   67.40 &   81.95 &   4.83E-04 &        H \\
 &  & 20140521 & TN &   41.07 &    272.5 &    435.7 &  -12.02 &   67.40 &   79.42 &   9.10E-05 &        H \\
 & 44 & 20110323 & YS &   41.73 &     58.7 &     56.6 &   40.46 &   45.35 &    4.89 &   2.34E-05 &          \\
 &  & 20140521 & TN &   41.73 &     59.6 &     58.7 &   40.46 &   45.77 &    5.31 &   2.43E-05 &          \\
 & 95 & 20140521 & TN &   41.71 &     50.2 &     79.8 &   38.75 &   45.77 &    7.28 &   7.12E-05 &          \\
 & 6.7 &  & MMB &  &  &     48.7 &  &  &  &   3.05E-06 &          \\
2881 & 22 & 20120612 & YS &   40.73 &     13.0 &      9.8 &   40.10 &   41.15 &    1.05 &   1.91E-06 &          \\
2901 & 6.7 &  & MMB &  &  &     37.8 &  &  &  &   2.69E-06 &          \\
2920 & 22 & 20110323 & YS &  102.92 &      2.6 &      4.2 &  102.71 &  105.66 &    2.95 &   5.74E-06 &          \\
 & 44 & 20110323 & YS &  109.50 &      1.4 &      2.2 &  109.50 &  110.35 &    0.85 &   6.10E-06 &          \\
2963 & 44 & 20110324 & YS &   47.87 &     10.3 &     10.3 &   47.66 &   49.15 &    1.49 &   6.57E-05 &          \\
 &  & 20120611 & YS &   47.87 &      7.8 &      7.1 &   47.66 &   48.94 &    1.28 &   4.53E-05 &          \\
 & 95 & 20120611 & YS &   48.46 &      3.8 &      5.8 &   47.48 &   49.64 &    2.17 &   7.97E-05 &          \\
2966 & 44 & 20110413 & US &   95.33 &     10.7 &     14.1 &   94.91 &   97.46 &    2.55 &   1.75E-05 &          \\
 &  & 20120616 & YS &   95.33 &      9.8 &     10.3 &   94.70 &   96.40 &    1.70 &   1.27E-05 &          \\
 & 95 & 20120616 & YS &   95.38 &      7.9 &      8.9 &   95.18 &   97.15 &    1.97 &   2.38E-05 &          \\
2967 & 6.7 &  & MMB &  &  &      4.5 &  &  &  &   2.82E-07 &          \\
2970 & 22 & 20110322 & YS &  -15.88 &     16.4 &     23.6 &  -17.14 &  -10.19 &    6.95 &   1.46E-04 &          \\
 &  & 20120613 & YS &  -15.88 &     14.2 &     16.8 &  -17.14 &  -13.35 &    3.79 &   1.03E-04 &          \\
2978 & 22 & 20110414 & US &   56.74 &      5.1 &      6.4 &   56.32 &   60.53 &    4.21 &   1.33E-06 &          \\
3028 & 22 & 20110324 & YS &  109.29 &      3.7 &      3.5 &  108.24 &  109.71 &    1.47 &   4.53E-06 &          \\
 & 6.7 &  & MMB &  &  &      3.5 &  &  &  &   1.37E-06 &          \\
3032 & 22 & 20110324 & YS &   17.31 &    473.9 &   1737.1 &   12.89 &   64.29 &   51.40 &   6.81E-03 &        H \\
 &  & 20120616 & YS &   19.21 &    386.0 &   1333.7 &   14.99 &   50.81 &   35.81 &   5.23E-03 &          \\
3044 & 6.7 &  & MMB &  &  &      0.5 &  &  &  &   1.01E-07 &          \\
3049 & 44 & 20110324 & YS &   81.52 &      6.8 &      9.1 &   80.46 &   83.01 &    2.55 &   8.85E-06 &          \\
 &  & 20120611 & YS &   81.52 &      5.5 &      4.9 &   81.31 &   82.37 &    1.06 &   4.75E-06 &          \\
 & 95 & 20120611 & YS &   82.12 &      3.4 &      3.4 &   81.33 &   82.12 &    0.79 &   7.17E-06 &          \\
3075 & 22 & 20110325 & YS &  105.19 &    161.5 &    502.9 &   84.75 &  108.14 &   23.38 &   6.39E-04 &          \\
 &  & 20120605 & YS &  105.19 &    125.2 &    399.9 &   88.75 &  106.87 &   18.12 &   5.08E-04 &          \\
 & 44 & 20110325 & YS &  103.36 &     15.2 &     13.8 &  102.72 &  104.85 &    2.13 &   3.47E-05 &          \\
 &  & 20120605 & YS &  103.36 &     17.5 &     17.1 &  102.08 &  104.64 &    2.55 &   4.30E-05 &          \\
 & 95 & 20120605 & YS &  103.25 &     24.7 &     20.6 &  102.85 &  103.84 &    0.98 &   1.12E-04 &          \\
3077 & 6.7 &  & MMB &  &  &     54.7 &  &  &  &   3.80E-05 &          \\
3094 & 22 & 20110325 & YS &   27.65 &      3.2 &      6.4 &   14.38 &   30.81 &   16.43 &   2.37E-05 &          \\
 & 6.7 &  & MMB &  &  &      0.3 &  &  &  &   3.31E-07 &          \\
3099 & 44 & 20110325 & YS &  100.86 &      4.0 &      6.8 &   98.31 &  102.13 &    3.83 &   7.53E-06 &          \\
 &  & 20120614 & YS &  100.86 &      4.1 &      1.7 &  100.86 &  101.07 &    0.21 &   1.91E-06 &          \\
3119 & 6.7 &  & MMB &  &  &      2.2 &  &  &  &   3.67E-07 &          \\
3126 & 6.7 &  & MMB &  &  &     30.4 &  &  &  &   5.07E-06 &          \\
3145 & 22 & 20110413 & US &   80.97 &      5.7 &      4.1 &   80.55 &   81.39 &    0.84 &   1.83E-06 &          \\
 &  & 20130421 & YS &   74.65 &      6.8 &      4.8 &   74.23 &   75.07 &    0.84 &   2.17E-06 &          \\
3146 & 22 & 20110325 & YS &   39.02 &     22.8 &     59.0 &  -58.31 &   41.76 &  100.07 &   1.87E-04 &        H \\
 &  & 20130427 & US &  -53.26 &     11.0 &     75.6 &  -65.90 &   58.40 &  124.30 &   2.40E-04 &        H \\
3158 & 22 & 20110419 & US &   58.26 &      9.0 &     33.4 &   52.99 &   60.15 &    7.16 &   1.86E-05 &        D \\
 &  & 20120623 & YS &   51.94 &     12.4 &     38.5 &   48.57 &  111.56 &   62.99 &   2.14E-05 &        H \\
 & 44 & 20110414 & US &  104.87 &      9.3 &     21.8 &  102.11 &  107.00 &    4.89 &   2.41E-05 &          \\
 &  & 20120623 & YS &  104.66 &      5.3 &     11.9 &  102.11 &  106.79 &    4.68 &   1.31E-05 &          \\
3186 & 44 & 20110414 & US &   82.35 &      3.0 &      4.4 &   80.86 &   82.77 &    1.91 &   4.89E-06 &          \\
 &  & 20120612 & YS &   82.77 &      2.7 &      3.1 &   81.50 &   82.77 &    1.28 &   3.47E-06 &          \\
3187 & 22 & 20110325 & YS &  113.90 &     24.2 &     20.1 &  101.26 &  114.54 &   13.27 &   1.12E-05 &          \\
 &  & 20130426 & US &  106.74 &     10.1 &     28.7 &  104.21 &  113.06 &    8.85 &   1.60E-05 &          \\
 & 44 & 20110325 & YS &  109.12 &     13.8 &     39.5 &  105.72 &  111.67 &    5.95 &   4.36E-05 &          \\
 &  & 20130426 & US &  109.33 &     11.9 &     38.4 &  105.72 &  113.80 &    8.08 &   4.23E-05 &          \\
 & 95 & 20130426 & US &  109.25 &     10.4 &     38.5 &  104.92 &  111.62 &    6.69 &   9.18E-05 &          \\
 & 6.7 &  & MMB &  &  &    158.6 &  &  &  &   2.65E-05 &          \\
3205 & 22 & 20110325 & YS &   97.33 &      6.7 &     15.9 &   94.38 &  102.59 &    8.22 &   8.88E-06 &          \\
 &  & 20120606 & YS &   92.90 &      7.3 &     10.8 &   92.69 &   94.59 &    1.90 &   6.02E-06 &          \\
 & 44 & 20110325 & YS &   95.26 &     16.9 &     30.3 &   92.71 &   98.02 &    5.31 &   3.34E-05 &          \\
 &  & 20120606 & YS &   95.26 &     12.0 &     22.3 &   93.77 &   98.02 &    4.25 &   2.45E-05 &          \\
 & 95 & 20120606 & YS &   94.81 &      6.7 &     10.8 &   94.02 &   95.99 &    1.97 &   2.57E-05 &          \\
 & 6.7 &  & MMB &  &  &    139.1 &  &  &  &   2.32E-05 &          \\
3221 & 44 & 20110325 & YS &   83.22 &      4.7 &      3.5 &   82.58 &   83.43 &    0.85 &   1.37E-05 &          \\
 &  & 20120623 & YS &   83.22 &      5.6 &      3.7 &   82.58 &   83.43 &    0.85 &   1.43E-05 &          \\
3236 & 22 & 20110326 & YS &   98.06 &      2.3 &      3.4 &   74.04 &   98.06 &   24.02 &   3.91E-06 &          \\
 & 44 & 20110326 & YS &  103.17 &      2.5 &      2.2 &  103.17 &  104.24 &    1.06 &   5.05E-06 &          \\
 &  & 20120606 & YS &  103.17 &      2.3 &      2.5 &  103.17 &  104.02 &    0.85 &   5.54E-06 &          \\
 & 6.7 &  & MMB &  &  &     35.4 &  &  &  &   1.21E-05 &          \\
3241 & 44 & 20110414 & US &  104.87 &      3.7 &      1.4 &  104.87 &  105.08 &    0.21 &   3.08E-06 &          \\
 &  & 20120623 & YS &  104.87 &      3.8 &      1.6 &  104.66 &  105.08 &    0.43 &   3.54E-06 &          \\
 & 95 & 20120623 & YS &  105.26 &      1.1 &      0.2 &  105.07 &  105.07 &    0.20 &   1.04E-06 &          \\
3266 & 6.7 &  & MMB &  &  &      0.8 &  &  &  &   1.18E-07 &          \\
3292 & 22 & 20110323 & YS &  -30.80 &      5.1 &      6.2 &  -31.86 &  -30.17 &    1.69 &   3.59E-05 &          \\
 & 6.7 &  & MMB &  &  &      0.4 &  &  &  &   6.94E-07 &          \\
3304 & 22 & 20110326 & YS &   11.32 &     49.5 &    169.5 &   -5.54 &   27.75 &   33.29 &   6.44E-04 &          \\
 &  & 20130421 & YS &   11.53 &     47.3 &    159.7 &  -14.18 &   27.33 &   41.50 &   6.07E-04 &          \\
 & 44 & 20130421 & YS &   12.44 &      3.0 &      1.0 &   12.22 &   12.44 &    0.21 &   7.76E-06 &          \\
 & 95 & 20130421 & YS &   12.16 &      2.6 &      4.0 &    9.99 &   12.94 &    2.95 &   6.57E-05 &          \\
3308 & 22 & 20110322 & YS &   23.30 &     75.9 &     58.6 &   22.67 &   23.72 &    1.05 &   6.58E-06 &          \\
 &  & 20120518 & YS &   20.77 &     13.2 &      8.0 &   20.35 &   20.98 &    0.63 &   8.95E-07 &          \\
 & 44 & 20110322 & YS &   34.93 &     27.2 &     58.0 &   31.75 &   36.85 &    5.10 &   1.29E-05 &          \\
 &  & 20120518 & YS &   34.93 &     23.2 &     50.0 &   30.26 &   36.00 &    5.74 &   1.11E-05 &          \\
 & 95 & 20120518 & YS &   34.98 &     18.6 &     50.4 &   29.47 &   37.34 &    7.88 &   2.42E-05 &          \\
3314 & 22 & 20110326 & YS &   84.37 &    128.1 &    138.9 &   83.74 &   89.43 &    5.69 &   1.45E-04 &          \\
 &  & 20130427 & US &   86.06 &     18.5 &     17.4 &   83.53 &   86.48 &    2.95 &   1.81E-05 &          \\
 & 44 & 20110326 & YS &   86.55 &      3.9 &      5.5 &   85.48 &   87.19 &    1.70 &   1.13E-05 &          \\
 &  & 20130427 & US &   86.33 &      3.6 &      4.8 &   85.06 &   86.97 &    1.91 &   9.91E-06 &          \\
 & 95 & 20130427 & US &   85.27 &      3.4 &      6.1 &   83.89 &   87.04 &    3.15 &   2.71E-05 &          \\
 & 6.7 &  & MMB &  &  &      8.4 &  &  &  &   2.62E-06 &          \\
3335 & 6.7 &  & MMB &  &  &      7.0 &  &  &  &   2.12E-06 &          \\
3360 & 22 & 20110326 & YS &   66.99 &      5.1 &      3.8 &   66.14 &   67.20 &    1.05 &   6.90E-07 &          \\
 & 44 & 20110326 & YS &   42.18 &      3.8 &      0.8 &   42.18 &   42.18 &    0.21 &   2.94E-07 &          \\
 &  & 20121010 & TN &   42.40 &      2.9 &      1.2 &   42.18 &   42.40 &    0.21 &   4.25E-07 &          \\
3373 & 22 & 20110412 & US &   73.36 &     35.2 &     84.8 &   59.24 &   76.10 &   16.85 &   8.06E-05 &          \\
 &  & 20120521 & YS &   73.78 &     48.8 &     98.3 &   70.83 &   86.84 &   16.01 &   9.34E-05 &          \\
3382 & 22 & 20110402 & YS &   17.86 &      5.3 &     19.6 &   10.27 &   25.02 &   14.75 &   5.41E-05 &          \\
 &  & 20120611 & YS &   23.12 &      3.9 &      2.4 &   23.12 &   23.54 &    0.42 &   6.60E-06 &          \\
3386 & 6.7 &  & MMB &  &  &     27.2 &  &  &  &   2.33E-05 &          \\
3427 & 22 & 20110402 & YS &   83.43 &      3.2 &      3.0 &   82.80 &   83.85 &    1.05 &   2.54E-06 &          \\
3429 & 22 & 20110415 & US &   41.07 &    265.2 &    477.2 &   35.17 &   49.29 &   14.11 &   1.21E-04 &          \\
 &  & 20120521 & YS &   41.07 &    200.6 &    370.1 &   33.28 &   49.71 &   16.43 &   9.35E-05 &          \\
3448 & 22 & 20110414 & US &   51.56 &     17.3 &     22.3 &   19.54 &   51.99 &   32.44 &   2.76E-05 &        H \\
 &  & 20120520 & YS &   51.35 &     12.5 &     11.7 &   50.51 &   52.20 &    1.69 &   1.45E-05 &          \\
3483 & 22 & 20110331 & YS &   -7.94 &      3.0 &      2.1 &   -8.36 &   -6.88 &    1.47 &   5.75E-06 &          \\
 & 44 & 20110331 & YS &   -4.33 &      2.9 &      2.0 &   -4.33 &   -3.69 &    0.64 &   1.07E-05 &          \\
 &  & 20130421 & YS &   -4.33 &      4.0 &      1.5 &   -4.97 &   -4.33 &    0.64 &   7.94E-06 &          \\
 & 95 & 20130421 & YS &   -4.47 &      2.7 &      1.6 &   -5.07 &   -4.47 &    0.59 &   1.86E-05 &          \\
3503 & 22 & 20110414 & US &   65.53 &     63.5 &    136.8 &   30.98 &   68.06 &   37.08 &   9.25E-05 &        H \\
 &  & 20120520 & YS &   66.38 &     57.1 &    106.4 &   64.27 &   68.69 &    4.42 &   7.19E-05 &          \\
 & 44 & 20110414 & US &   66.41 &    105.7 &    129.9 &   65.13 &   70.02 &    4.89 &   1.74E-04 &          \\
 &  & 20120520 & YS &   66.41 &     80.3 &    101.4 &   65.13 &   69.60 &    4.46 &   1.36E-04 &          \\
 & 95 & 20120520 & YS &   66.41 &     36.3 &     84.4 &   65.03 &   70.15 &    5.12 &   2.44E-04 &          \\
3546 & 22 & 20110416 & US &   58.69 &      9.7 &     23.7 &   40.78 &   68.17 &   27.39 &   1.60E-05 &          \\
 &  & 20120512 & YS &   58.06 &     18.4 &     20.7 &   55.32 &   59.53 &    4.21 &   1.40E-05 &          \\
 & 6.7 &  & MMB &  &  &     66.9 &  &  &  &   1.36E-05 &          \\
3555 & 22 & 20110416 & US &   50.90 &   1652.5 &  14673.1 &  -42.64 &  145.49 &  188.13 &   9.92E-03 &        H \\
 &  & 20120519 & YS &   57.01 &   3623.0 &  10923.7 &  -79.93 &  150.75 &  230.68 &   7.39E-03 &        H \\
 & 44 & 20110416 & US &   60.04 &     30.5 &     62.2 &   54.08 &   66.63 &   12.54 &   8.33E-05 &          \\
 &  & 20120519 & YS &   60.04 &     21.8 &     43.8 &   55.36 &   66.63 &   11.27 &   5.86E-05 &          \\
 & 95 & 20120519 & YS &   60.03 &     10.9 &     25.1 &   58.84 &   66.52 &    7.68 &   7.26E-05 &          \\
3580 & 6.7 &  & MMB &  &  &      2.9 &  &  &  &   5.66E-07 &          \\
3585 & 22 & 20110329 & YS &   -3.93 &      1.6 &      1.3 &   -5.20 &   -3.93 &    1.26 &   3.10E-06 &          \\
 & 6.7 &  & MMB &  &  &      3.9 &  &  &  &   2.71E-06 &          \\
3586 & 22 & 20110324 & YS &   -7.09 &     11.8 &     26.8 &   -8.78 &    4.28 &   13.06 &   5.97E-05 &          \\
 & 44 & 20110324 & YS &    6.67 &      4.6 &      9.2 &    2.21 &    6.89 &    4.68 &   4.06E-05 &          \\
 &  & 20121011 & TN &    6.67 &      4.5 &      6.7 &    2.42 &    6.89 &    4.46 &   2.97E-05 &          \\
 & 95 & 20121011 & TN &    6.74 &      2.0 &      3.7 &    4.77 &    7.13 &    2.36 &   3.53E-05 &          \\
3587 & 22 & 20110331 & YS &  -44.71 &      4.2 &     20.6 &  -52.51 &   19.54 &   72.05 &   4.14E-05 &        D \\
 &  & 20120502 & YS &   10.48 &      6.7 &     21.4 &  -47.24 &   10.48 &   57.72 &   4.29E-05 &        H \\
3588 & 22 & 20110415 & US &   39.65 &      3.4 &      6.5 &   29.54 &   44.07 &   14.54 &   1.36E-06 &          \\
 &  & 20130422 & YS &   42.18 &      2.6 &      1.4 &   41.97 &   42.18 &    0.21 &   2.97E-07 &          \\
 & 44 & 20110415 & US &   39.28 &      7.7 &      7.3 &   38.01 &   40.13 &    2.13 &   3.00E-06 &          \\
 &  & 20130422 & YS &   39.28 &      5.7 &      5.1 &   38.43 &   39.71 &    1.28 &   2.11E-06 &          \\
 & 95 & 20130422 & YS &   39.27 &      1.9 &      0.6 &   39.07 &   39.27 &    0.20 &   4.95E-07 &          \\
 & 6.7 &  & MMB &  &  &     52.4 &  &  &  &   3.28E-06 &          \\
3597 & 6.7 &  & MMB &  &  &      4.5 &  &  &  &   8.14E-07 &          \\
3603 & 22 & 20110416 & US &    0.26 &      1.8 &      0.8 &    0.26 &    0.26 &    0.21 &   1.63E-06 &          \\
 &  & 20121011 & TN &    3.21 &      6.9 &      4.3 &    2.79 &    3.63 &    0.84 &   8.98E-06 &          \\
 & 44 & 20110416 & US &    5.58 &      6.1 &     12.8 &    3.03 &    6.65 &    3.61 &   5.29E-05 &          \\
 &  & 20121011 & TN &    6.22 &      4.5 &     10.5 &    3.03 &    6.86 &    3.83 &   4.37E-05 &          \\
 & 95 & 20121011 & TN &    5.37 &      3.1 &      6.9 &    3.60 &    6.94 &    3.35 &   6.15E-05 &          \\
3608 & 22 & 20120513 & YS &   23.79 &      3.3 &      0.7 &   23.58 &   23.58 &    0.21 &   5.89E-08 &          \\
 & 44 & 20110415 & US &   21.95 &     19.9 &     21.4 &   18.12 &   22.37 &    4.25 &   3.55E-06 &          \\
 &  & 20120513 & YS &   21.95 &     16.6 &     16.7 &   19.40 &   26.84 &    7.44 &   2.77E-06 &          \\
 & 95 & 20120513 & YS &   21.98 &     13.4 &     14.3 &   20.60 &   22.96 &    2.36 &   5.13E-06 &          \\
 & 6.7 &  & MMB &  &  &      0.6 &  &  &  &   1.51E-08 &          \\
3611 & 6.7 &  & MMB &  &  &      3.6 &  &  &  &   1.56E-06 &          \\
3641 & 22 & 20110413 & US &   40.72 &    418.5 &    539.2 &   38.19 &   41.77 &    3.58 &   4.35E-04 &        H \\
 &  & 20120509 & YS &   40.30 &     10.3 &     14.8 &  -95.37 &   72.95 &  168.33 &   1.20E-05 &        H \\
3659 & 22 & 20110416 & US &   26.72 &     93.7 &    260.1 &   15.97 &   33.04 &   17.06 &   2.92E-05 &          \\
 &  & 20121011 & TN &   10.08 &     39.3 &    145.0 &    6.92 &   32.62 &   25.70 &   1.63E-05 &          \\
 & 44 & 20110416 & US &   22.56 &     20.3 &     18.7 &   20.86 &   23.62 &    2.76 &   4.17E-06 &          \\
 &  & 20121011 & TN &   22.56 &     19.7 &     16.3 &   21.71 &   24.05 &    2.34 &   3.63E-06 &          \\
 & 95 & 20121011 & TN &   22.57 &     14.5 &     15.6 &   20.60 &   23.75 &    3.15 &   7.47E-06 &          \\
 & 6.7 &  & MMB &  &  &     27.0 &  &  &  &   9.08E-07 &          \\
3663 & 22 & 20110412 & US &   28.03 &     25.9 &     40.6 &   24.45 &   38.56 &   14.11 &   4.56E-06 &          \\
 &  & 20120623 & YS &   25.92 &     13.1 &     24.3 &   24.02 &   41.93 &   17.91 &   2.73E-06 &          \\
 & 44 & 20110412 & US &   27.23 &      3.1 &      4.4 &   26.38 &   28.72 &    2.34 &   9.86E-07 &          \\
 &  & 20120623 & YS &   27.23 &      6.6 &      9.3 &   26.17 &   28.72 &    2.55 &   2.07E-06 &          \\
 & 95 & 20120623 & YS &   26.69 &      1.8 &      1.4 &   25.90 &   26.69 &    0.79 &   6.64E-07 &          \\
3683 & 22 & 20110411 & US &    1.94 &      1.7 &      3.2 &    1.94 &    2.78 &    0.84 &   1.66E-06 &          \\
 & 44 & 20110411 & US &   21.19 &     11.4 &     19.0 &   19.27 &   21.40 &    2.13 &   1.93E-05 &          \\
 &  & 20120317 & YS &   21.19 &      4.0 &      5.4 &   18.85 &   21.19 &    2.34 &   5.43E-06 &          \\
 & 95 & 20120317 & YS &   21.04 &      6.7 &      8.7 &   19.27 &   21.43 &    2.17 &   1.90E-05 &          \\
3724 & 22 & 20121011 & TN &   19.13 &     19.4 &     17.8 &   18.29 &   23.56 &    5.27 &   8.07E-07 &          \\
 & 44 & 20110414 & US &    0.12 &     12.7 &      9.3 &   -0.73 &    0.76 &    1.49 &   8.34E-07 &          \\
 &  & 20121011 & TN &    0.22 &     11.3 &      6.8 &   -0.20 &    0.65 &    0.85 &   6.10E-07 &          \\
 & 95 & 20121011 & TN &    0.08 &      8.0 &      6.8 &   -0.51 &    0.87 &    1.38 &   1.31E-06 &          \\
3735 & 22 & 20110413 & US &   14.28 &      4.8 &      3.9 &   14.07 &   15.96 &    1.90 &   1.76E-07 &          \\
 &  & 20130422 & YS &   14.07 &     30.0 &     27.2 &   13.22 &   14.91 &    1.69 &   1.24E-06 &          \\
 & 44 & 20130422 & YS &    9.68 &      1.4 &      0.7 &    9.68 &    9.90 &    0.21 &   5.93E-08 &          \\
3739 & 22 & 20110412 & US &   -5.60 &     22.8 &     31.1 &  -17.19 &   -3.71 &   13.48 &   1.41E-06 &          \\
 & 44 & 20110412 & US &   -3.23 &     11.2 &     18.6 &   -4.50 &   -1.74 &    2.76 &   1.67E-06 &          \\
 &  & 20120311 & YS &   -3.23 &     10.7 &      3.3 &   -3.44 &   -3.23 &    0.21 &   2.96E-07 &          \\
 & 95 & 20120311 & YS &   -3.23 &     13.9 &     24.5 &   -4.81 &   -0.08 &    4.73 &   4.76E-06 &          \\
3742 & 22 & 20110330 & YS &  -76.24 &     52.5 &     96.5 &  -92.04 &  -70.98 &   21.07 &   2.81E-04 &          \\
 &  & 20120318 & YS &  -76.24 &     73.3 &    107.0 &  -93.10 &  -70.98 &   22.12 &   3.11E-04 &          \\
3746 & 44 & 20110413 & US &  -26.59 &      3.6 &      1.4 &  -26.80 &  -26.59 &    0.21 &   3.38E-06 &          \\
 &  & 20130422 & YS &  -26.59 &      3.0 &      1.1 &  -26.80 &  -26.59 &    0.21 &   2.73E-06 &          \\
3749 & 22 & 20110416 & US &    1.66 &     73.3 &    118.8 &   -2.55 &   17.04 &   19.59 &   5.40E-06 &          \\
 &  & 20121010 & TN &   15.57 &    265.7 &    328.3 &    1.66 &   17.25 &   15.59 &   1.49E-05 &          \\
 & 44 & 20110416 & US &    8.88 &     40.1 &     17.1 &    8.46 &    9.31 &    0.85 &   1.54E-06 &          \\
 &  & 20121010 & TN &    8.88 &     48.0 &     20.5 &    8.46 &    9.31 &    0.85 &   1.84E-06 &          \\
 & 95 & 20121010 & TN &    8.87 &     38.6 &     21.5 &    8.08 &    9.85 &    1.77 &   4.18E-06 &          \\
3761 & 22 & 20110414 & US &    6.79 &      1.7 &      0.7 &    6.79 &    6.79 &    0.21 &   3.31E-08 &          \\
 &  & 20120318 & YS &    0.62 &      9.8 &      9.1 &    0.19 &    3.35 &    3.16 &   4.12E-07 &          \\
3766 & 22 & 20110416 & US &  -25.68 &      5.0 &      6.6 &  -26.53 &  -24.84 &    1.69 &   3.01E-07 &        D \\
 &  & 20120317 & YS &    4.23 &      1.2 &      0.3 &    4.02 &    4.02 &    0.21 &   1.16E-08 &          \\
 & 44 & 20110416 & US &    4.91 &      2.5 &      2.0 &    4.91 &    5.55 &    0.64 &   1.76E-07 &          \\
 &  & 20121012 & TN &    5.55 &      1.9 &      0.7 &    5.12 &    5.55 &    0.43 &   6.64E-08 &          \\
3767 & 22 & 20120419 & YS &  -70.51 &      9.5 &      8.7 &  -73.88 &  -69.03 &    4.85 &   2.23E-05 &          \\
3775 & 22 & 20110416 & US &    8.71 &      6.1 &      6.3 &    8.08 &    9.35 &    1.26 &   2.85E-07 &          \\
 &  & 20120318 & YS &   10.40 &     14.9 &      8.7 &    9.98 &   10.82 &    0.84 &   3.94E-07 &          \\
3796 & 22 & 20110323 & YS &   -9.18 &     74.9 &    193.1 &  -29.19 &   -3.49 &   25.70 &   4.88E-05 &          \\
 &  & 20121012 & TN &  -23.92 &    115.2 &    444.7 &  -31.51 &   11.26 &   42.77 &   1.12E-04 &          \\
 & 44 & 20121012 & TN &   -5.97 &      3.5 &      0.7 &   -5.97 &   -5.97 &    0.21 &   3.70E-07 &          \\
 & 95 & 20121012 & TN &   -6.32 &      2.5 &      1.8 &   -6.71 &   -5.92 &    0.79 &   1.95E-06 &          \\
3816 & 22 & 20110413 & US &   -4.57 &      8.1 &      8.7 &   -7.10 &   -4.15 &    2.95 &   3.95E-07 &          \\
 &  & 20120317 & YS &   -4.36 &     27.7 &     24.6 &   -6.25 &   -3.94 &    2.32 &   1.12E-06 &          \\
3832 & 22 & 20110415 & US &   -3.39 &     15.3 &     10.4 &   -4.02 &   -3.18 &    0.84 &   4.72E-07 &          \\
 &  & 20130421 & YS &   -2.97 &     34.9 &     30.5 &   -3.60 &    6.51 &   10.11 &   1.39E-06 &          \\
 & 44 & 20110415 & US &   -2.08 &      4.5 &      2.5 &   -2.29 &   -1.87 &    0.43 &   2.24E-07 &          \\
 &  & 20130421 & YS &   -2.93 &      3.9 &      3.8 &   -2.93 &   -2.08 &    0.85 &   3.46E-07 &          \\
 & 95 & 20130421 & YS &   -2.22 &      4.0 &      4.5 &   -3.00 &   -0.64 &    2.36 &   8.81E-07 &          \\
3838 & 22 & 20110411 & US &   10.42 &   3540.6 &   5874.2 &  -11.07 &   20.11 &   31.18 &   2.67E-04 &          \\
 &  & 20121010 & TN &   15.05 &    463.0 &   1328.3 &  -11.70 &   22.00 &   33.71 &   6.04E-05 &          \\
 & 44 & 20110411 & US &    8.77 &     12.9 &     27.6 &    6.43 &   10.90 &    4.46 &   2.49E-06 &          \\
 &  & 20121010 & TN &    8.77 &     13.6 &     23.5 &    6.22 &   10.68 &    4.46 &   2.11E-06 &          \\
 & 95 & 20121010 & TN &    8.89 &      6.8 &     22.0 &    5.94 &   12.63 &    6.69 &   4.27E-06 &          \\
3841 & 22 & 20110415 & US &   -4.53 &    809.4 &   1635.8 &  -10.64 &   31.71 &   42.34 &   7.44E-05 &        H \\
 &  & 20121012 & TN &    0.72 &    128.9 &    390.2 &  -19.93 &    7.04 &   26.97 &   1.77E-05 &          \\
 & 44 & 20110415 & US &   -0.01 &    242.9 &    268.2 &   -5.75 &    0.84 &    6.59 &   2.41E-05 &          \\
 &  & 20121012 & TN &   -0.04 &    218.0 &    248.9 &   -9.18 &    1.45 &   10.63 &   2.24E-05 &          \\
 & 95 & 20121012 & TN &    0.31 &     52.7 &     59.9 &   -5.59 &    0.90 &    6.50 &   1.16E-05 &          \\
3846 & 22 & 20110416 & US &   10.45 &     18.6 &     66.3 &    4.97 &   11.51 &    6.53 &   3.01E-06 &          \\
 &  & 20120321 & YS &    3.50 &      7.0 &     12.5 &    0.76 &    3.92 &    3.16 &   5.66E-07 &          \\
 & 44 & 20110416 & US &   -3.18 &     30.1 &     43.5 &   -5.52 &   -2.33 &    3.19 &   3.92E-06 &          \\
 &  & 20120321 & YS &   -3.18 &     24.5 &     43.1 &   -5.94 &    1.50 &    7.44 &   3.88E-06 &          \\
 & 95 & 20120321 & YS &   -3.24 &     10.8 &     31.7 &   -7.18 &    6.21 &   13.39 &   6.17E-06 &          \\
3865 & 22 & 20110411 & US &   28.48 &      6.3 &     19.9 &  -12.60 &   29.11 &   41.71 &   9.03E-07 &          \\
 &  & 20121011 & TN &   28.69 &      8.5 &     15.0 &   27.64 &   34.59 &    6.95 &   6.82E-07 &          \\
 & 44 & 20110411 & US &   10.41 &    252.5 &    157.2 &    9.77 &   11.26 &    1.49 &   1.41E-05 &          \\
 &  & 20121011 & TN &   10.41 &    236.5 &    149.1 &    9.77 &   11.26 &    1.49 &   1.34E-05 &          \\
 & 95 & 20121011 & TN &   10.29 &    146.9 &    100.1 &    9.50 &   12.26 &    2.76 &   1.95E-05 &          \\
3866 & 22 & 20110412 & US &    3.25 &     63.6 &    111.3 &    0.30 &    6.20 &    5.90 &   5.06E-06 &          \\
 &  & 20120317 & YS &    0.09 &     43.0 &     55.4 &   -0.96 &    3.25 &    4.21 &   2.52E-06 &          \\
3878 & 22 & 20110326 & YS &  -33.45 &     87.6 &    129.9 &  -38.08 &  -18.07 &   20.01 &   9.12E-05 &          \\
 &  & 20120310 & YS &  -33.66 &     63.7 &     77.8 &  -38.29 &  -16.17 &   22.12 &   5.46E-05 &          \\
3880 & 22 & 20110322 & YS &  -41.33 &      3.7 &      1.4 &  -41.54 &  -41.11 &    0.42 &   9.67E-07 &          \\
3894 & 22 & 20110326 & YS &  -87.05 &     10.9 &     16.8 &  -88.53 &  -80.73 &    7.79 &   2.95E-05 &          \\
 &  & 20130418 & TN &  -85.60 &      6.6 &      3.5 &  -85.80 &  -85.21 &    0.59 &   6.06E-06 &          \\
 & 44 & 20110326 & YS &  -85.54 &      9.1 &      4.1 &  -85.75 &  -85.33 &    0.43 &   1.42E-05 &          \\
 &  & 20130418 & TN &  -85.54 &      6.7 &      3.7 &  -87.88 &  -84.48 &    3.40 &   1.30E-05 &          \\
 & 95 & 20130418 & TN &  -85.60 &      6.6 &      3.5 &  -85.80 &  -85.21 &    0.59 &   2.59E-05 &          \\
3910 & 22 & 20110330 & YS &  -77.56 &    411.8 &    867.7 &  -99.68 &  -60.70 &   38.97 &   9.86E-04 &          \\
 &  & 20120419 & YS &  -77.14 &     87.4 &    388.6 & -107.89 &  -64.71 &   43.19 &   4.42E-04 &        H \\
 & 44 & 20120419 & YS &  -68.85 &      2.7 &      1.1 &  -69.07 &  -68.85 &    0.21 &   2.50E-06 &          \\
 & 95 & 20120419 & YS &  -68.95 &      1.1 &      1.9 &  -70.52 &  -68.16 &    2.36 &   9.42E-06 &          \\
3911 & 22 & 20110323 & YS &  -75.04 &      6.5 &      6.2 &  -76.09 &  -74.61 &    1.47 &   3.86E-06 &        D \\
 &  & 20120303 & YS &  -65.77 &      3.4 &      1.6 &  -65.98 &  -65.34 &    0.63 &   9.85E-07 &          \\
 & 44 & 20121011 & TN &  -47.60 &      1.1 &      0.5 &  -47.60 &  -47.60 &    0.21 &   5.97E-07 &          \\
3914 & 22 & 20110322 & YS &  -40.39 &      3.2 &      4.8 &  -45.45 &  -40.18 &    5.27 &   2.80E-06 &          \\
 &  & 20120301 & YS &  -47.77 &      2.9 &      1.1 &  -47.98 &  -47.77 &    0.21 &   6.22E-07 &          \\
3917 & 22 & 20110322 & YS &  -54.54 &    124.9 &    202.8 &  -56.22 &  -40.00 &   16.22 &   1.13E-04 &          \\
 &  & 20120216 & YS &  -53.70 &     17.4 &     22.4 &  -54.33 &  -40.63 &   13.69 &   1.25E-05 &          \\
3935 & 22 & 20110325 & YS &  -85.55 &      7.0 &      8.1 &  -87.23 &  -85.12 &    2.11 &   1.33E-05 &          \\
 &  & 20120420 & YS &  -86.39 &     19.0 &     15.8 &  -92.92 &  -85.55 &    7.37 &   2.59E-05 &          \\
3936 & 22 & 20110326 & YS &  -60.22 &      1.8 &      6.0 &  -70.75 &  -60.22 &   10.53 &   9.52E-06 &        H \\
 &  & 20130429 & YS &  -10.08 &      3.2 &      6.0 &  -65.70 &   -9.45 &   56.25 &   9.52E-06 &        D \\
3940 & 22 & 20110326 & YS &  -28.76 &     94.4 &    133.7 &  -44.98 &  -27.70 &   17.27 &   4.25E-05 &          \\
 &  & 20120215 & YS &  -35.08 &     26.7 &     37.8 &  -41.40 &  -34.45 &    6.95 &   1.20E-05 &          \\
3945 & 22 & 20110410 & US &  -56.02 &      4.5 &     11.4 &  -67.61 &  -54.76 &   12.85 &   8.59E-06 &          \\
 &  & 20130430 & YS &  -57.29 &      2.8 &      2.8 &  -69.71 &  -57.07 &   12.64 &   2.10E-06 &          \\
3958 & 22 & 20110410 & US &  -96.39 &     11.7 &     25.8 & -109.45 &  -91.75 &   17.70 &   1.11E-05 &        D \\
 & 44 & 20110410 & US &  -51.89 &      4.4 &      9.1 &  -53.17 &  -48.49 &    4.68 &   7.76E-06 &          \\
 &  & 20130430 & YS &  -51.89 &      4.2 &      7.4 &  -52.74 &  -49.34 &    3.40 &   6.31E-06 &          \\
 & 95 & 20130430 & YS &  -51.82 &      3.6 &      6.0 &  -52.80 &  -50.04 &    2.76 &   1.10E-05 &          \\
3963 & 22 & 20110410 & US &   -9.52 &    730.5 &   1548.5 &  -44.07 &   29.24 &   73.31 &   1.76E-05 &        H \\
 &  & 20121010 & TN &   -9.73 &   1084.3 &   2754.7 &  -41.12 &   31.14 &   72.26 &   3.13E-05 &        H \\
 & 44 & 20110410 & US &  -13.07 &      5.8 &      4.0 &  -13.70 &  -11.58 &    2.13 &   8.97E-08 &          \\
 &  & 20121010 & TN &  -13.07 &      6.1 &      2.6 &  -13.28 &  -13.07 &    0.21 &   5.75E-08 &          \\
 & 95 & 20121010 & TN &  -10.34 &      1.6 &      3.4 &  -11.91 &   -9.55 &    2.36 &   1.64E-07 &          \\
3968 & 22 & 20110322 & YS &  -49.85 &     57.0 &     51.8 &  -50.48 &  -48.80 &    1.69 &   2.22E-05 &          \\
 &  & 20120303 & YS &  -49.85 &     70.3 &     47.2 &  -50.48 &  -26.47 &   24.02 &   2.02E-05 &          \\
3970 & 22 & 20110410 & US &  -52.83 &      3.7 &      2.5 &  -53.25 &  -52.62 &    0.63 &   9.35E-07 &          \\
 &  & 20120316 & YS &  -47.77 &      2.5 &      4.5 &  -54.30 &  -47.56 &    6.74 &   1.67E-06 &          \\
3972 & 22 & 20110410 & US &  -60.96 &     78.1 &    209.6 &  -69.81 &  -50.00 &   19.80 &   9.84E-05 &          \\
 &  & 20120310 & YS &  -55.27 &     25.1 &     84.7 &  -66.22 &  -50.00 &   16.22 &   3.98E-05 &          \\
3976 & 22 & 20110403 & YS &  -54.89 &      3.9 &     22.9 &  -73.43 &  -31.51 &   41.92 &   9.81E-06 &          \\
 &  & 20120311 & YS &  -57.42 &     34.3 &     50.1 &  -62.90 &  -38.04 &   24.86 &   2.15E-05 &          \\
 & 44 & 20110403 & YS &  -54.43 &     25.7 &     15.3 &  -54.85 &  -53.79 &    1.06 &   1.30E-05 &          \\
 &  & 20120311 & YS &  -54.43 &     13.7 &      5.5 &  -54.64 &  -54.43 &    0.21 &   4.65E-06 &          \\
 & 95 & 20120311 & YS &  -54.50 &      7.1 &      3.8 &  -54.70 &  -53.91 &    0.79 &   6.90E-06 &          \\
3980 & 22 & 20110323 & YS &  -75.17 &     19.2 &     57.8 &  -78.33 &  -51.57 &   26.75 &   9.07E-06 &          \\
 &  & 20121012 & TN &  -58.11 &      6.4 &     13.9 &  -70.32 &  -57.89 &   12.43 &   2.18E-06 &          \\
3982 & 22 & 20110403 & YS &  -56.66 &     30.5 &    186.0 &  -78.57 &  -35.60 &   42.98 &   2.92E-05 &        H \\
 &  & 20120216 & YS &  -54.35 &     37.5 &    173.2 &  -76.68 &   -7.58 &   69.10 &   2.72E-05 &          \\
 & 44 & 20110403 & YS &  -57.24 &     41.9 &     91.3 &  -59.37 &  -51.93 &    7.44 &   2.83E-05 &          \\
 &  & 20120216 & YS &  -57.24 &     26.0 &     53.1 &  -57.88 &  -52.99 &    4.89 &   1.65E-05 &          \\
 & 95 & 20120216 & YS &  -53.49 &     10.9 &     41.4 &  -58.61 &  -52.90 &    5.71 &   2.77E-05 &          \\
3985 & 22 & 20110403 & YS &  -48.18 &      8.9 &      5.3 &  -48.60 &  -47.97 &    0.63 &   8.27E-07 &          \\
 &  & 20120216 & YS &  -48.39 &      6.6 &      4.3 &  -48.60 &  -47.97 &    0.63 &   6.82E-07 &          \\
3986 & 22 & 20110323 & YS &  -72.26 &    114.4 &    250.9 &  -77.53 &  -49.72 &   27.81 &   3.93E-05 &          \\
 &  & 20121012 & TN &  -69.95 &    123.5 &    127.7 &  -72.47 &  -53.51 &   18.96 &   2.00E-05 &          \\
 & 44 & 20110323 & YS &  -57.68 &     15.5 &     18.1 &  -58.32 &  -55.98 &    2.34 &   5.62E-06 &          \\
 &  & 20121012 & TN &  -57.68 &     12.7 &     18.3 &  -58.32 &  -55.76 &    2.55 &   5.69E-06 &          \\
 & 95 & 20121012 & TN &  -57.62 &     12.9 &     18.6 &  -58.60 &  -55.26 &    3.35 &   1.24E-05 &          \\
3991 & 22 & 20110403 & YS &  -93.47 &      5.0 &      8.1 &  -93.68 &  -39.75 &   53.93 &   1.27E-06 &        H \\
 &  & 20121011 & TN &  -50.70 &      7.8 &     19.7 &  -51.75 &  -39.33 &   12.43 &   3.09E-06 &          \\
3992 & 22 & 20110322 & YS &  -43.36 &      5.0 &      2.6 &  -43.78 &  -43.15 &    0.63 &   7.30E-07 &          \\
 &  & 20120612 & YS &  -44.21 &      9.6 &     11.9 &  -46.52 &  -43.78 &    2.74 &   3.39E-06 &          \\
3996 & 22 & 20110331 & YS &  -47.12 &     90.4 &    108.6 &  -53.02 &  -39.33 &   13.69 &   3.09E-05 &          \\
 &  & 20130430 & YS &  -47.12 &     33.9 &     59.7 &  -58.50 &  -39.96 &   18.54 &   1.70E-05 &          \\
 & 44 & 20110331 & YS &  -45.82 &      2.8 &      3.9 &  -45.82 &  -44.12 &    1.70 &   2.19E-06 &          \\
 &  & 20130430 & YS &  -45.60 &      1.3 &      1.1 &  -45.60 &  -45.39 &    0.21 &   6.00E-07 &          \\
 & 95 & 20130430 & YS &  -44.53 &      2.2 &      3.9 &  -46.50 &  -43.94 &    2.56 &   4.78E-06 &          \\
3998 & 22 & 20110322 & YS &  -53.24 &     32.6 &     60.3 &  -54.29 &  -41.87 &   12.43 &   2.71E-05 &          \\
 &  & 20121010 & TN &  -51.35 &     54.0 &     85.0 &  -60.40 &  -50.08 &   10.32 &   3.82E-05 &          \\
 & 44 & 20110322 & YS &  -52.75 &      6.9 &      5.4 &  -54.88 &  -52.54 &    2.34 &   4.77E-06 &          \\
 &  & 20121010 & TN &  -52.75 &      5.5 &      4.3 &  -54.88 &  -52.54 &    2.34 &   3.84E-06 &          \\
 & 95 & 20121010 & TN &  -54.82 &      4.2 &      3.5 &  -54.82 &  -52.46 &    2.36 &   6.68E-06 &          \\
4365 & 22 & 20110325 & YS &   79.31 &      0.8 &      1.9 &   77.62 &   79.31 &    1.69 &   9.67E-07 &          \\
 &  & 20120613 & YS &   73.41 &      9.0 &      8.5 &   73.20 &   78.89 &    5.69 &   4.37E-06 &          \\
 & 44 & 20110325 & YS &   79.77 &      5.7 &      8.9 &   78.28 &   81.47 &    3.19 &   9.05E-06 &          \\
 &  & 20120613 & YS &   79.98 &      5.0 &      9.3 &   78.28 &   82.11 &    3.83 &   9.42E-06 &          \\
 & 95 & 20120613 & YS &   79.89 &      2.8 &      1.8 &   79.50 &   79.89 &    0.39 &   3.88E-06 &          \\
4745 & 22 & 20110326 & YS &  -19.89 &    238.7 &    331.0 &  -21.99 &  -15.04 &    6.95 &   3.07E-05 &          \\
 &  & 20120303 & YS &  -21.78 &    123.4 &    222.6 &  -22.63 &  -14.62 &    8.01 &   2.07E-05 &          \\
 & 44 & 20110326 & YS &  -16.68 &     29.2 &     33.6 &  -19.23 &  -14.55 &    4.68 &   6.18E-06 &          \\
 &  & 20120303 & YS &  -16.68 &     31.2 &     32.3 &  -18.80 &  -14.98 &    3.83 &   5.94E-06 &          \\
 & 95 & 20120303 & YS &  -16.82 &     19.6 &     23.5 &  -18.78 &  -14.65 &    4.13 &   9.32E-06 &          \\
4747 & 22 & 20110329 & YS &  -10.98 &     40.4 &     21.6 &  -11.61 &  -10.56 &    1.05 &   2.01E-06 &          \\
 &  & 20120303 & YS &  -10.98 &     14.2 &      6.9 &  -11.40 &  -10.77 &    0.63 &   6.38E-07 &          \\
 & 44 & 20110329 & YS &  -10.30 &      6.4 &      2.5 &  -10.52 &  -10.09 &    0.43 &   4.63E-07 &          \\
 &  & 20120303 & YS &  -10.30 &      8.2 &      3.2 &  -10.30 &  -10.09 &    0.21 &   5.89E-07 &          \\
 & 95 & 20120303 & YS &  -10.21 &      6.7 &      4.1 &  -10.80 &  -10.02 &    0.79 &   1.61E-06 &          \\
4888 & 22 & 20110322 & YS &   33.46 &     52.2 &     98.0 &    8.18 &   47.79 &   39.61 &   2.48E-05 &        H \\
 &  & 20120605 & YS &   34.51 &     38.6 &    169.5 &   13.45 &   62.32 &   48.88 &   4.28E-05 &        H \\
 & 44 & 20110322 & YS &   43.62 &     31.0 &     50.9 &   41.28 &   45.32 &    4.04 &   2.54E-05 &          \\
 &  & 20120605 & YS &   43.62 &     31.9 &     44.9 &   42.56 &   44.90 &    2.34 &   2.25E-05 &          \\
 & 95 & 20120605 & YS &   43.09 &     64.8 &    117.6 &   41.12 &   46.04 &    4.92 &   1.27E-04 &          \\
4910 & 22 & 20120619 & YS &   71.77 &      3.9 &      2.7 &   71.56 &   71.99 &    0.42 &   1.48E-06 &          \\
 & 44 & 20120619 & YS &   76.87 &      1.9 &      0.8 &   76.87 &   76.87 &    0.21 &   9.07E-07 &          \\
 & 6.7 &  & MMB &  &  &     23.8 &  &  &  &   3.97E-06 &          \\
4924 & 44 & 20110410 & US &   66.38 &      3.7 &      4.4 &   65.32 &   66.81 &    1.49 &   3.73E-06 &          \\
 &  & 20120607 & YS &   66.60 &      2.5 &      4.9 &   64.05 &   66.60 &    2.55 &   4.14E-06 &          \\
 & 95 & 20120607 & YS &   66.37 &      5.7 &      3.2 &   65.58 &   66.37 &    0.79 &   5.95E-06 &          \\
4941 & 22 & 20110411 & US &   35.77 &      4.4 &      3.8 &   34.93 &   35.77 &    0.84 &   4.26E-07 &          \\
 &  & 20130422 & YS &   36.82 &     10.2 &     18.9 &   35.14 &   40.40 &    5.27 &   2.12E-06 &          \\
 & 44 & 20110411 & US &   35.20 &      8.1 &      2.9 &   34.98 &   35.20 &    0.21 &   6.43E-07 &          \\
 &  & 20130422 & YS &   35.20 &      4.7 &      1.6 &   34.98 &   35.20 &    0.21 &   3.54E-07 &          \\
 & 95 & 20130422 & YS &   35.16 &      2.8 &      3.7 &   33.78 &   35.36 &    1.58 &   1.77E-06 &          \\
\enddata
\tablenotetext{a}{YS, US, and TN are the KVN Yonsei, Ulsan, and Tamna stations, respectively. MMB is the MMB survey of 6.7~GHz class~II \methanol\ masers.}
\tablenotetext{b}{D: \water ~maser with a dominant shifted feature at that epoch, H: presence of \water ~maser emission with high-velocity($>$30 \kms) component}
\end{deluxetable}

\begin{deluxetable}{cccrrrccrrrccrrr}
\rotate
\tabletypesize{\tiny}
\tablecaption{Statistics of Maser Line Parameters\label{tbl_line_summary}}
\tablewidth{0pt}
\tablehead{
& & \multicolumn{4}{c}{$S_{\rm{p}}$ (Jy)} & & \multicolumn{4}{c}{$V_{\rm rel}$ (\kms)} & & \multicolumn{4}{c}{$V_{\rm{range}}$ (\kms)} \\
\cline{3-6} \cline{8-11} \cline{13-16}
\colhead{Maser} & \colhead{Number} & \colhead{mean} & \colhead{median} & \colhead{min} & \colhead{max}
& & \colhead{mean}  & \colhead{median} & \colhead{min} & \colhead{max}
& & \colhead{mean}  & \colhead{median} & \colhead{min} & \colhead{max}}
\startdata
1st Epoch \\ 
\cline{1-1} 
       22  &   126 &    156.6 $\pm$    525.5 &     13.5 &      0.8 &   3540.6 &  &    -3.73 $\pm$    18.63 &    -0.93 &   -94.33 &    78.47 &  &    17.37 $\pm$    24.21 &    12.01 &     0.21 &   188.13 \\
       44  &    76 &     24.9 $\pm$     46.0 &      9.1 &      1.2 &    252.5 &  &     0.02 $\pm$     1.05 &    -0.05 &    -2.39 &     3.59 &  &     2.92 $\pm$     2.60 &     2.34 &     0.21 &    15.52 \\
2nd Epoch \\
\cline{1-1} 
       22  &   112 &    144.4 $\pm$    563.6 &     17.2 &      1.2 &   4552.1 &  &    -2.69 $\pm$    20.05 &    -0.11 &   -92.86 &    79.11 &  &    19.70 $\pm$    32.59 &     9.69 &     0.21 &   230.68 \\
       44  &    81 &     21.5 $\pm$     41.6 &      6.7 &      1.1 &    236.5 &  &     0.05 $\pm$     1.06 &    -0.05 &    -2.39 &     3.56 &  &     2.54 $\pm$     2.41 &     2.13 &     0.21 &    11.27 \\
       95  &    68 &     16.2 $\pm$     25.0 &      6.7 &      1.1 &    146.9 &  &     0.09 $\pm$     1.08 &    -0.02 &    -2.39 &     3.91 &  &     2.96 $\pm$     2.31 &     2.36 &     0.20 &    13.39 \\
Either Epoch \\
\cline{1-1} 
       22  &   135 &    150.9 $\pm$    542.6 &     15.5 &      0.8 &   4552.1 &  &    -3.24 $\pm$    19.28 &    -0.89 &   -94.33 &    79.11 &  &    18.46 $\pm$    28.42 &     9.90 &     0.21 &   230.68 \\
       44  &    83 &     23.1 $\pm$     43.7 &      7.0 &      1.1 &    252.5 &  &     0.03 $\pm$     1.05 &    -0.05 &    -2.39 &     3.59 &  &     2.72 $\pm$     2.50 &     2.34 &     0.21 &    15.52 \\
       95  &    68 &     16.2 $\pm$     25.0 &      6.7 &      1.1 &    146.9 &  &     0.09 $\pm$     1.08 &    -0.02 &    -2.39 &     3.91 &  &     2.96 $\pm$     2.31 &     2.36 &     0.20 &    13.39 \\
 \hline \\[0.3ex] 
 \multicolumn{16}{c} {MMB Survey Area} \\[0.5ex]
 \hline \\[-1.5ex]
2nd Epoch \\ 
\cline{1-1} 
       22  &    54 &    130.3 $\pm$    506.1 &     15.8 &      2.6 &   3623.0 &  &    -7.52 $\pm$    19.65 &    -1.70 &   -92.86 &     7.90 &  &    25.47 $\pm$    42.98 &    10.95 &     0.21 &   230.68 \\
       44  &    51 &     13.1 $\pm$     16.5 &      6.4 &      1.9 &     80.3 &  &     0.13 $\pm$     1.00 &     0.03 &    -2.39 &     2.87 &  &     2.73 $\pm$     2.26 &     2.34 &     0.21 &    11.27 \\
       95  &    45 &     12.3 $\pm$     14.7 &      6.4 &      1.1 &     64.8 &  &     0.04 $\pm$     1.02 &     0.03 &    -2.39 &     2.94 &  &     2.80 $\pm$     2.06 &     2.56 &     0.20 &     7.88 \\
      6.7  &    38 &     48.7 $\pm$     90.2 &     18.6 &      0.9 &    517.3 &  &    -0.40 $\pm$     4.70 &    -0.90 &   -12.00 &     7.70 &  &     7.80 $\pm$     4.72 &     6.80 &     0.90 &    17.00 \\
\enddata
\tablecomments{Upper : Maser sources for KVN observations \\ 
     Lower : Maser sources combining the current work with 6.7 GHz in an region covered with MMB survey} 
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tabletypesize{\tiny}
\tablecaption{Dominant Shifted \water ~Maser Source Candidates}
\tablewidth{0pt}
\tablehead{
\colhead{RMS} & \colhead{$^{13}$CO\tablenotemark{a}} & \colhead{HCO$^{+}$\tablenotemark{a}} & \colhead{} \\
\colhead{ID} & \colhead{J=1--0} & \colhead{J=1-0} & \colhead{Note\tablenotemark{b}} 
}
\startdata
 145 & n & -- & R \\
 2547 & n & -- & B \\
 2584 & n & -- & B \\
 2716 & y & y & N \\
% 2970 & y & y & N \\
 3158 & y & n & B \\
% 3292 & y & y & N \\
 3360 & y & y & N \\
 3587 & n & -- & B \\
 3766 & n & -- & B \\
 3911 & n & -- & B \\
 3936 & n\tablenotemark{c} & -- & R \\
 3958 & n & -- & B \\
\enddata
%\tablecomments{}
%% Any table notes must follow the \end{tabular} command.
%\tablenotetext{a}{All the $^{13}$CO except 3958 are obtained by TRAO $^{13}$CO~$J=1-0$ observations.}
%\tablenotetext{b}{All the HCO$^{+}$~$J=1-0$ observations are made by KVN.}
\tablenotetext{a}{The presence of molecular line emission associated with the dominant blue- or redshifted \water\ maser feature candidates.}
\tablenotetext{b}{B: dominant blueshifted, R: dominant redshifted, N: no dominant maser emission}
\tablenotetext{c}{The $^{13}$CO~J=2--1 line data from the JCMT archives.}
\label{tab_HV}
\end{deluxetable}
